Combating Bilateral Edge Noise for Robust Link Prediction

Although link prediction on graphs has achieved great success with the development of graph neural networks (GNNs), the potential robustness under the edge noise is still less investigated. To close this gap, we first conduct an empirical study to disclose that the edge noise bilaterally perturbs both input topology and target label, yielding severe performance degradation and representation collapse. To address this dilemma, we propose an information-theory-guided principle, Robust Graph Information Bottleneck (RGIB), to extract reliable supervision signals and avoid representation collapse. Different from the basic information bottleneck, RGIB further decouples and balances the mutual dependence among graph topology, target labels, and representation, building new learning objectives for robust representation against the bilateral noise. Two instantiations, RGIB-SSL and RGIB-REP, are explored to leverage the merits of different methodologies, i.e., self-supervised learning and data reparameterization, for implicit and explicit data denoising, respectively. Extensive experiments on six datasets and three GNNs with diverse noisy scenarios verify the effectiveness of our RGIB instantiations. The code is publicly available at: https://github.com/tmlr-group/RGIB.

==> (inline-0) <==
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multirow{2}{*}{layers}   & \multirow{2}{*}{clean} & \multicolumn{3}{c|}{bilateral noise}  & \multicolumn{3}{c|}{input noise} & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%  & 20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%  \\   
	\midrule
	\multicolumn{11}{c}{Cora} \\ 
	\midrule
	2   &  
	.9183$\pm$.0071 & .8870$\pm$.0108 & .8430$\pm$.0145 & .7959$\pm$.0190 & .9091$\pm$.0085 & .8943$\pm$.0085 & .8905$\pm$.0092 & .9020$\pm$.0041 & .8793$\pm$.0099 & .8723$\pm$.0103 \\
	4   &
	.8686$\pm$.0102 & .8111$\pm$.0213 & .7419$\pm$.0325 & .6970$\pm$.0377 & .8027$\pm$.0580 & .7856$\pm$.0526 & .7490$\pm$.0498 & .8281$\pm$.0133 & .8054$\pm$.0213 & .8060$\pm$.0172 \\
	6   &   
	.8256$\pm$.0494 & .7940$\pm$.0133 & .7429$\pm$.0226 & .7177$\pm$.0207 & .8035$\pm$.0370 & .7973$\pm$.0166 & .7546$\pm$.0270 & .8249$\pm$.0112 & .7925$\pm$.0137 & .7901$\pm$.0145 \\
	
	\midrule
	\multicolumn{11}{c}{Citeseer} \\ 
	\midrule
	2   &  
	.8968$\pm$.0092 & .8651$\pm$.0084 & .8355$\pm$.0154 & .8254$\pm$.0066 & .8767$\pm$.0097 & .8615$\pm$.0090 & .8585$\pm$.0085 & .8834$\pm$.0155 & .8649$\pm$.0104 & .8674$\pm$.0122 \\
	4   &   
	.8317$\pm$.0217 & .7864$\pm$.0145 & .7380$\pm$.0201 & .7085$\pm$.0146 & .8054$\pm$.0240 & .7708$\pm$.0325 & .7583$\pm$.0258 & .7965$\pm$.0124 & .7850$\pm$.0174 & .7659$\pm$.0240 \\
	6   &   
	.8161$\pm$.0163 & .7355$\pm$.0387 & .7110$\pm$.0222 & .7106$\pm$.0168 & .7720$\pm$.0161 & .7460$\pm$.0401 & .7212$\pm$.0470 & .7900$\pm$.0131 & .7741$\pm$.0157 & .7648$\pm$.0229 \\
	
	\midrule
	\multicolumn{11}{c}{Pubmed} \\ 
	\midrule
	2   &   
	.9737$\pm$.0011 & .9473$\pm$.0019 & .9271$\pm$.0027 & .9141$\pm$.0041 & .9590$\pm$.0022 & .9468$\pm$.0022 & .9337$\pm$.0016 & .9646$\pm$.0024 & .9637$\pm$.0021 & .9597$\pm$.0022 \\
	4   &   
	.9178$\pm$.0084 & .8870$\pm$.0041 & .8748$\pm$.0031 & .8641$\pm$.0041 & .8854$\pm$.0051 & .8759$\pm$.0031 & .8651$\pm$.0040 & .9030$\pm$.0082 & .9039$\pm$.0029 & .9070$\pm$.0062 \\
	6   &  
	.9081$\pm$.0056 & .8870$\pm$.0056 & .8731$\pm$.0032 & .8640$\pm$.0036 & .8855$\pm$.0025 & .8742$\pm$.0029 & .8652$\pm$.0041 & .9050$\pm$.0083 & .9112$\pm$.0059 & .9063$\pm$.0036 \\
	
	\midrule
	\multicolumn{11}{c}{Facebook} \\ 
	\midrule
	2   &   
	.9887$\pm$.0008 & .9880$\pm$.0007 & .9866$\pm$.0007 & .9843$\pm$.0010 & .9878$\pm$.0008 & .9852$\pm$.0006 & .9834$\pm$.0011 & .9892$\pm$.0006 & .9888$\pm$.0008 & .9888$\pm$.0007 \\
	4   &   
	.9870$\pm$.0009 & .9829$\pm$.0020 & .9520$\pm$.0424 & .9438$\pm$.0402 & .9819$\pm$.0015 & .9668$\pm$.0147 & .9622$\pm$.0154 & .9882$\pm$.0007 & .9880$\pm$.0007 & .9886$\pm$.0006 \\
	6   &   
	.9849$\pm$.0009 & .9798$\pm$.0013 & .9609$\pm$.0138 & .9368$\pm$.0179 & .9764$\pm$.0034 & .9502$\pm$.0096 & .9469$\pm$.0160 & .9863$\pm$.0013 & .9865$\pm$.0012 & .9876$\pm$.0010 \\
	
	\midrule
	\multicolumn{11}{c}{Chameleon} \\ 
	\midrule
	2   &   
	.9823$\pm$.0027 & .9753$\pm$.0025 & .9696$\pm$.0022 & .9657$\pm$.0029 & .9784$\pm$.0017 & .9762$\pm$.0016 & .9754$\pm$.0023 & .9775$\pm$.0018 & .9769$\pm$.0018 & .9755$\pm$.0036 \\
	4   &   
	.9797$\pm$.0021 & .9616$\pm$.0033 & .9496$\pm$.0190 & .9274$\pm$.0276 & .9608$\pm$.0038 & .9433$\pm$.0261 & .9368$\pm$.0271 & .9686$\pm$.0020 & .9580$\pm$.0021 & .9362$\pm$.0035 \\
	6   &  
	.9752$\pm$.0036 & .9662$\pm$.0042 & .9511$\pm$.0079 & .9286$\pm$.0067 & .9656$\pm$.0045 & .9450$\pm$.0177 & .9276$\pm$.0229 & .9752$\pm$.0027 & .9766$\pm$.0035 & .9745$\pm$.0040 \\
	
	\midrule
	\multicolumn{11}{c}{Squirrel} \\ 
	\midrule
	2   &   
	.9761$\pm$.0011 & .9621$\pm$.0018 & .9519$\pm$.0020 & .9444$\pm$.0024 & .9610$\pm$.0028 & .9490$\pm$.0031 & .9401$\pm$.0036 & .9744$\pm$.0013 & .9731$\pm$.0010 & .9722$\pm$.0011 \\
	4   &   
	.9725$\pm$.0011 & .9432$\pm$.0036 & .9406$\pm$.0031 & .9386$\pm$.0025 & .9416$\pm$.0042 & .9395$\pm$.0011 & .9411$\pm$.0040 & .9720$\pm$.0016 & .9720$\pm$.0016 & .9710$\pm$.0021 \\
	6   &  
	.9694$\pm$.0028 & .9484$\pm$.0049 & .9429$\pm$.0038 & .9408$\pm$.0039 & .9489$\pm$.0057 & .9408$\pm$.0021 & .9386$\pm$.0022 & .9688$\pm$.0028 & .9675$\pm$.0027 & .9656$\pm$.0034 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multirow{2}{*}{layers}   & \multirow{2}{*}{clean} & \multicolumn{3}{c|}{bilateral noise}  & \multicolumn{3}{c|}{input noise} & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%  & 20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%  \\   
	\midrule
	\multicolumn{11}{c}{Cora} \\ 
	\midrule
	2   &   
	.9076$\pm$.0070 & .8786$\pm$.0155 & .8489$\pm$.0131 & .8286$\pm$.0120 & .9014$\pm$.0070 & .8825$\pm$.0097 & .8880$\pm$.0077 & .8991$\pm$.0088 & .8841$\pm$.0097 & .8830$\pm$.0101 \\
	4   &   
	.8783$\pm$.0103 & .8323$\pm$.0181 & .8005$\pm$.0212 & .7841$\pm$.0095 & .8616$\pm$.0107 & .8454$\pm$.0118 & .8377$\pm$.0146 & .8530$\pm$.0121 & .8357$\pm$.0082 & .8281$\pm$.0114 \\
	6   &   
	.8650$\pm$.0157 & .8067$\pm$.0302 & .7514$\pm$.0389 & .7032$\pm$.0452 & .8414$\pm$.0127 & .7891$\pm$.0537 & .7678$\pm$.0641 & .8376$\pm$.0097 & .8154$\pm$.0069 & .8024$\pm$.0169 \\
	
	\midrule
	\multicolumn{11}{c}{Citeseer} \\ 
	\midrule
	2   &   .8911$\pm$.0090 & .8586$\pm$.0125 & .8338$\pm$.0127 & .8207$\pm$.0121 & .8689$\pm$.0096 & .8526$\pm$.0130 & .8512$\pm$.0174 & .8762$\pm$.0076 & .8650$\pm$.0102 & .8648$\pm$.0166 \\
	4   &  .8386$\pm$.0138 & .8026$\pm$.0157 & .7775$\pm$.0248 & .7518$\pm$.0183 & .8191$\pm$.0092 & .8043$\pm$.0105 & .7912$\pm$.0073 & .8174$\pm$.0172 & .7998$\pm$.0143 & .7934$\pm$.0156 \\
	6   &   .8299$\pm$.0098 & .7807$\pm$.0117 & .7373$\pm$.0270 & .7139$\pm$.0251 & .7970$\pm$.0134 & .7860$\pm$.0107 & .7741$\pm$.0126 & .7963$\pm$.0129 & .7883$\pm$.0162 & .7801$\pm$.0161 \\
	
	\midrule
	\multicolumn{11}{c}{Pubmed} \\ 
	\midrule
	2   &   .9406$\pm$.0032 & .9173$\pm$.0028 & .8984$\pm$.0030 & .8884$\pm$.0033 & .9255$\pm$.0024 & .9176$\pm$.0035 & .9102$\pm$.0030 & .9306$\pm$.0038 & .9271$\pm$.0030 & .9232$\pm$.0034 \\
	4   &   .8960$\pm$.0068 & .8610$\pm$.0045 & .8434$\pm$.0042 & .8339$\pm$.0048 & .8668$\pm$.0040 & .8547$\pm$.0050 & .8476$\pm$.0037 & .8817$\pm$.0042 & .8772$\pm$.0040 & .8696$\pm$.0062 \\
	6   &   .8631$\pm$.0072 & .8315$\pm$.0059 & .8116$\pm$.0073 & .8040$\pm$.0092 & .8374$\pm$.0036 & .8201$\pm$.0321 & .8067$\pm$.0306 & .8480$\pm$.0086 & .8414$\pm$.0116 & .8313$\pm$.0071 \\
	
	\midrule
	\multicolumn{11}{c}{Facebook} \\ 
	\midrule
	2   &   .9874$\pm$.0008 & .9869$\pm$.0005 & .9856$\pm$.0008 & .9836$\pm$.0007 & .9878$\pm$.0006 & .9861$\pm$.0006 & .9858$\pm$.0008 & .9872$\pm$.0006 & .9864$\pm$.0009 & .9857$\pm$.0008 \\
	4   &   .9875$\pm$.0007 & .9857$\pm$.0015 & .9850$\pm$.0012 & .9820$\pm$.0014 & .9855$\pm$.0011 & .9827$\pm$.0019 & .9773$\pm$.0046 & .9873$\pm$.0010 & .9874$\pm$.0010 & .9874$\pm$.0005 \\
	6   &   .9860$\pm$.0007 & .9805$\pm$.0025 & .9658$\pm$.0321 & .9577$\pm$.0314 & .9804$\pm$.0018 & .9738$\pm$.0044 & .9710$\pm$.0036 & .9854$\pm$.0015 & .9860$\pm$.0007 & .9867$\pm$.0012 \\
	
	\midrule
	\multicolumn{11}{c}{Chameleon} \\ 
	\midrule
	2   &   .9770$\pm$.0044 & .9725$\pm$.0027 & .9650$\pm$.0018 & .9625$\pm$.0018 & .9767$\pm$.0026 & .9747$\pm$.0020 & .9759$\pm$.0018 & .9746$\pm$.0023 & .9743$\pm$.0017 & .9711$\pm$.0041 \\
	4   &   .9734$\pm$.0047 & .9721$\pm$.0035 & .9652$\pm$.0023 & .9605$\pm$.0031 & .9741$\pm$.0028 & .9686$\pm$.0030 & .9674$\pm$.0027 & .9740$\pm$.0037 & .9738$\pm$.0027 & .9712$\pm$.0047 \\
	6   &   .9742$\pm$.0052 & .9659$\pm$.0029 & .9573$\pm$.0036 & .9482$\pm$.0054 & .9644$\pm$.0033 & .9543$\pm$.0075 & .9474$\pm$.0074 & .9722$\pm$.0043 & .9688$\pm$.0055 & .9698$\pm$.0065 \\

	\midrule
	\multicolumn{11}{c}{Squirrel} \\ 
	\midrule
	2   &   .9740$\pm$.0011 & .9680$\pm$.0007 & .9635$\pm$.0017 & .9588$\pm$.0025 & .9702$\pm$.0008 & .9690$\pm$.0010 & .9659$\pm$.0014 & .9719$\pm$.0018 & .9701$\pm$.0017 & .9686$\pm$.0012 \\
	4   &   .9720$\pm$.0023 & .9581$\pm$.0046 & .9436$\pm$.0063 & .9335$\pm$.0062 & .9592$\pm$.0047 & .9455$\pm$.0075 & .9415$\pm$.0061 & .9682$\pm$.0030 & .9690$\pm$.0028 & .9686$\pm$.0021 \\
	6   &   .9578$\pm$.0067 & .9507$\pm$.0050 & .9309$\pm$.0164 & .9254$\pm$.0089 & .9487$\pm$.0065 & .9419$\pm$.0041 & .9255$\pm$.0073 & .9585$\pm$.0097 & .9520$\pm$.0070 & .9507$\pm$.0162 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multirow{2}{*}{layers}   & \multirow{2}{*}{clean} & \multicolumn{3}{c|}{bilateral noise}  & \multicolumn{3}{c|}{input noise} & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%  & 20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%  \\   
	\midrule
	\multicolumn{11}{c}{Cora} \\ 
	\midrule
	2   &    .9045$\pm$.0066 & .8733$\pm$.0101 & .8520$\pm$.0137 & .8469$\pm$.0056 & .9006$\pm$.0074 & .8857$\pm$.0093 & .8917$\pm$.0063 & .8868$\pm$.0070 & .8695$\pm$.0106 & .8564$\pm$.0091 \\
	4   &   .8664$\pm$.0109 & .8225$\pm$.0079 & .7833$\pm$.0093 & .7595$\pm$.0259 & .8607$\pm$.0110 & .8437$\pm$.0099 & .8387$\pm$.0183 & .8309$\pm$.0090 & .8046$\pm$.0074 & .7920$\pm$.0191 \\
	6   &   .8426$\pm$.0207 & .7787$\pm$.0423 & .7420$\pm$.0251 & .7180$\pm$.0248 & .8256$\pm$.0222 & .7947$\pm$.0561 & .8005$\pm$.0421 & .8158$\pm$.0168 & .7707$\pm$.0235 & .7660$\pm$.0134 \\

	\midrule
	\multicolumn{11}{c}{Citeseer} \\ 
	\midrule
	2   &   .8648$\pm$.0098 & .8438$\pm$.0143 & .8404$\pm$.0113 & .8279$\pm$.0098 & .8644$\pm$.0109 & .8608$\pm$.0064 & .8647$\pm$.0161 & .8560$\pm$.0120 & .8533$\pm$.0112 & .8412$\pm$.0122 \\
	4   &   .8329$\pm$.0093 & .7914$\pm$.0101 & .7686$\pm$.0213 & .7539$\pm$.0149 & .8171$\pm$.0173 & .8226$\pm$.0141 & .8157$\pm$.0203 & .8068$\pm$.0116 & .7891$\pm$.0136 & .7705$\pm$.0172 \\
	6   &   .8390$\pm$.0187 & .7708$\pm$.0168 & .7223$\pm$.0614 & .7204$\pm$.0236 & .8086$\pm$.0145 & .7997$\pm$.0183 & .7872$\pm$.0145 & .7903$\pm$.0219 & .7690$\pm$.0201 & .7564$\pm$.0096 \\

	\midrule
	\multicolumn{11}{c}{Pubmed} \\ 
	\midrule
	2   &   .8995$\pm$.0044 & .9136$\pm$.0032 & .9094$\pm$.0035 & .9035$\pm$.0040 & .9295$\pm$.0025 & .9378$\pm$.0022 & .9410$\pm$.0023 & .8817$\pm$.0034 & .8793$\pm$.0043 & .8757$\pm$.0041 \\
	4   &   .8446$\pm$.0058 & .8627$\pm$.0056 & .8663$\pm$.0061 & .8619$\pm$.0073 & .8715$\pm$.0080 & .8901$\pm$.0082 & .9033$\pm$.0057 & .8386$\pm$.0085 & .8330$\pm$.0104 & .8268$\pm$.0092 \\
	6   &  .8360$\pm$.0224 & .8314$\pm$.0081 & .8105$\pm$.0279 & .8333$\pm$.0089 & .8224$\pm$.0335 & .8538$\pm$.0105 & .8566$\pm$.0199 & .8242$\pm$.0104 & .8161$\pm$.0071 & .8090$\pm$.0129 \\

	\midrule
	\multicolumn{11}{c}{Facebook} \\ 
	\midrule
	2   &   .9882$\pm$.0008 & .9858$\pm$.0008 & .9827$\pm$.0008 & .9788$\pm$.0012 & .9881$\pm$.0008 & .9862$\pm$.0007 & .9862$\pm$.0008 & .9867$\pm$.0006 & .9840$\pm$.0006 & .9825$\pm$.0014 \\
	4   &  .9859$\pm$.0013 & .9824$\pm$.0015 & .9783$\pm$.0025 & .9698$\pm$.0040 & .9849$\pm$.0015 & .9815$\pm$.0024 & .9815$\pm$.0025 & .9844$\pm$.0015 & .9817$\pm$.0007 & .9809$\pm$.0009 \\
	6   &   .9828$\pm$.0024 & .9751$\pm$.0055 & .9603$\pm$.0365 & .9616$\pm$.0091 & .9715$\pm$.0077 & .9672$\pm$.0057 & .9517$\pm$.0228 & .9761$\pm$.0136 & .9788$\pm$.0045 & .9749$\pm$.0151 \\
	
	\midrule
	\multicolumn{11}{c}{Chameleon} \\ 
	\midrule
	2   &  .9786$\pm$.0030 & .9683$\pm$.0036 & .9605$\pm$.0038 & .9536$\pm$.0028 & .9754$\pm$.0019 & .9734$\pm$.0015 & .9762$\pm$.0018 & .9700$\pm$.0019 & .9670$\pm$.0026 & .9603$\pm$.0049 \\
	4   &  .9743$\pm$.0025 & .9645$\pm$.0035 & .9580$\pm$.0035 & .9505$\pm$.0010 & .9721$\pm$.0017 & .9721$\pm$.0021 & .9721$\pm$.0016 & .9678$\pm$.0026 & .9641$\pm$.0028 & .9605$\pm$.0051 \\
	6   &  .9729$\pm$.0022 & .9606$\pm$.0046 & .9541$\pm$.0058 & .9470$\pm$.0035 & .9679$\pm$.0031 & .9658$\pm$.0041 & .9640$\pm$.0059 & .9673$\pm$.0026 & .9641$\pm$.0038 & .9625$\pm$.0042 \\
	
	\midrule
	\multicolumn{11}{c}{Squirrel} \\ 
	\midrule
	2   &   .9745$\pm$.0015 & .9680$\pm$.0015 & .9626$\pm$.0015 & .9570$\pm$.0016 & .9737$\pm$.0010 & .9736$\pm$.0010 & .9721$\pm$.0011 & .9692$\pm$.0015 & .9643$\pm$.0012 & .9606$\pm$.0017 \\
	4   &   .9689$\pm$.0052 & .9584$\pm$.0107 & .9577$\pm$.0076 & .9541$\pm$.0021 & .9637$\pm$.0092 & .9630$\pm$.0079 & .9607$\pm$.0090 & .9663$\pm$.0020 & .9612$\pm$.0049 & .9612$\pm$.0020 \\
	6   &   .9682$\pm$.0045 & .9555$\pm$.0065 & .9528$\pm$.0038 & .9461$\pm$.0054 & .9592$\pm$.0053 & .9600$\pm$.0036 & .9551$\pm$.0042 & .9574$\pm$.0192 & .9540$\pm$.0207 & .9583$\pm$.0023 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GCN} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .8870$\pm$.0108 & .8430$\pm$.0145 & .7959$\pm$.0190 & .9091$\pm$.0085 & .8943$\pm$.0085 & .8905$\pm$.0092 & .9020$\pm$.0041 & .8793$\pm$.0099 & .8723$\pm$.0103 \\
	& DropEdge & .8773$\pm$.0128 & .8305$\pm$.0175 & .8091$\pm$.0104 & .9016$\pm$.0086 & .8692$\pm$.0120 & .8635$\pm$.0099 & .9016$\pm$.0059 & .8791$\pm$.0089 & .8660$\pm$.0095 \\
	& NeuralSparse & .8869$\pm$.0096 & .8497$\pm$.0103 & .8215$\pm$.0158 & .9118$\pm$.0063 & .8903$\pm$.0113 & .8849$\pm$.0086 & .8995$\pm$.0069 & .8797$\pm$.0073 & .8743$\pm$.0088 \\
	& PTDNet & .8853$\pm$.0127 & .8451$\pm$.0168 & .8180$\pm$.0106 & .9095$\pm$.0108 & .8926$\pm$.0106 & .8825$\pm$.0096 & .9030$\pm$.0080 & .8801$\pm$.0067 & .8702$\pm$.0147 \\
	& Co-teaching & .8857$\pm$.0202 & .8419$\pm$.0198 & .8026$\pm$.0237 & .9084$\pm$.0132 & .8959$\pm$.0107 & .8901$\pm$.0101 & .9021$\pm$.0203 & .8929$\pm$.0126 & .8699$\pm$.0115 \\
	& Peer loss & .8867$\pm$.0115 & .8472$\pm$.0237 & .7970$\pm$.0182 & .9134$\pm$.0147 & .8993$\pm$.0171 & .8806$\pm$.0138 & .9015$\pm$.0021 & .8874$\pm$.0163 & .8813$\pm$.0291 \\
	& Jaccard & .8912$\pm$.0190 & .8461$\pm$.0168 & .7964$\pm$.0182 & .9107$\pm$.0210 & .9016$\pm$.0270 & .8996$\pm$.0238 & .9094$\pm$.0107 & .8856$\pm$.0093 & .8721$\pm$.0135 \\
	& GIB & .8857$\pm$.0296 & .8464$\pm$.0326 & .8037$\pm$.0309 & .9126$\pm$.0065 & .8973$\pm$.0141 & .8937$\pm$.0150 & .9083$\pm$.0136 & .8828$\pm$.0136 & .8807$\pm$.0146 \\
	& SupCon & .8827$\pm$.0125 & .8451$\pm$.0157 & .8125$\pm$.0119 & .9006$\pm$.0074 & .8877$\pm$.0073 & .8846$\pm$.0124 & .8876$\pm$.0082 & .8668$\pm$.0088 & .8721$\pm$.0092 \\
	& GRACE & .8588$\pm$.0158 & .8220$\pm$.0204 & .7987$\pm$.0076 & .8671$\pm$.0121 & .8102$\pm$.0126 & .8048$\pm$.0119 & .8990$\pm$.0092 & .8887$\pm$.0109 & .8896$\pm$.0074 \\
	& {RGIB-REP} & .8915$\pm$.0091 & .8516$\pm$.0120 & .8358$\pm$.0077 & .9137$\pm$.0060 & .8958$\pm$.0048 & .8911$\pm$.0102 & .9046$\pm$.0107 & .8958$\pm$.0120 & .8935$\pm$.0087 \\
	& {RGIB-SSL} & .9272$\pm$.0091 & .9001$\pm$.0145 & .8892$\pm$.0107 & .9342$\pm$.0049 & .9108$\pm$.0063 & .9014$\pm$.0107 & .9473$\pm$.0054 & .9427$\pm$.0051 & .9380$\pm$.0084 \\

	\midrule
	\multirow{12}{*}{L=4}
	& Standard & .8111$\pm$.0213 & .7419$\pm$.0325 & .6970$\pm$.0377 & .8027$\pm$.0580 & .7856$\pm$.0526 & .7490$\pm$.0498 & .8281$\pm$.0133 & .8054$\pm$.0213 & .8060$\pm$.0172 \\
	& DropEdge & .8017$\pm$.0187 & .7423$\pm$.0335 & .7303$\pm$.0235 & .8338$\pm$.0132 & .7826$\pm$.0377 & .7454$\pm$.0425 & .8363$\pm$.0110 & .8273$\pm$.0106 & .8148$\pm$.0141 \\
	& NeuralSparse & .8190$\pm$.0170 & .7318$\pm$.0379 & .7293$\pm$.0393 & .8534$\pm$.0250 & .7794$\pm$.0285 & .7637$\pm$.0529 & .8524$\pm$.0094 & .8246$\pm$.0111 & .8211$\pm$.0106 \\
	& PTDNet & .8047$\pm$.0460 & .7559$\pm$.0246 & .7388$\pm$.0216 & .8433$\pm$.0443 & .8214$\pm$.0122 & .7770$\pm$.0624 & .8460$\pm$.0128 & .8214$\pm$.0166 & .8138$\pm$.0151 \\
	& Co-teaching & .8197$\pm$.0236 & .7479$\pm$.0372 & .7030$\pm$.0475 & .8045$\pm$.0609 & .7871$\pm$.0564 & .7530$\pm$.0500 & .8446$\pm$.0219 & .8209$\pm$.0481 & .8157$\pm$.0246 \\
	& Peer loss & .8185$\pm$.0226 & .7468$\pm$.0388 & .7018$\pm$.0473 & .8051$\pm$.0664 & .7866$\pm$.0623 & .7517$\pm$.0492 & .8325$\pm$.0201 & .8036$\pm$.0227 & .8069$\pm$.0193 \\
	& Jaccard & .8143$\pm$.0218 & .7498$\pm$.0418 & .7024$\pm$.0403 & .8200$\pm$.0772 & .7838$\pm$.0558 & .7617$\pm$.0546 & .8289$\pm$.0177 & .8064$\pm$.0229 & .8148$\pm$.0227 \\
	& GIB & .8198$\pm$.0331 & .7485$\pm$.0518 & .7148$\pm$.0455 & .8002$\pm$.0607 & .8099$\pm$.0566 & .7741$\pm$.0584 & .8337$\pm$.0133 & .8137$\pm$.0279 & .8157$\pm$.0270 \\
	& SupCon & .8240$\pm$.0147 & .7819$\pm$.0261 & .7490$\pm$.0230 & .8349$\pm$.0124 & .8301$\pm$.0218 & .8025$\pm$.0210 & .8491$\pm$.0120 & .8275$\pm$.0115 & .8256$\pm$.0108 \\
	& GRACE & .7872$\pm$.0207 & .6940$\pm$.0248 & .6929$\pm$.0140 & .7877$\pm$.0211 & .7107$\pm$.0188 & .6975$\pm$.0124 & .8531$\pm$.0166 & .8237$\pm$.0252 & .8193$\pm$.0246 \\
	& {RGIB-REP} & .8313$\pm$.0098 & .7966$\pm$.0110 & .7591$\pm$.0142 & .8624$\pm$.0071 & .8313$\pm$.0136 & .8158$\pm$.0193 & .8554$\pm$.0149 & .8318$\pm$.0151 & .8297$\pm$.0150 \\
	& {RGIB-SSL} & .8930$\pm$.0072 & .8554$\pm$.0167 & .8339$\pm$.0100 & .9024$\pm$.0097 & .8577$\pm$.0152 & .8421$\pm$.0156 & .9314$\pm$.0066 & .9224$\pm$.0100 & .9241$\pm$.0049 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .7940$\pm$.0133 & .7429$\pm$.0226 & .7177$\pm$.0207 & .8035$\pm$.0370 & .7973$\pm$.0166 & .7546$\pm$.0270 & .8249$\pm$.0112 & .7925$\pm$.0137 & .7901$\pm$.0145 \\
	& DropEdge & .7941$\pm$.0172 & .7353$\pm$.0130 & .6909$\pm$.0208 & .7900$\pm$.0560 & .7488$\pm$.0187 & .7170$\pm$.0187 & .8288$\pm$.0148 & .8187$\pm$.0076 & .7990$\pm$.0513 \\
	& NeuralSparse & .7931$\pm$.0201 & .7324$\pm$.0434 & .7018$\pm$.0330 & .8082$\pm$.0418 & .7432$\pm$.0386 & .7393$\pm$.0243 & .8415$\pm$.0167 & .8160$\pm$.0181 & .8081$\pm$.0105 \\
	& PTDNet & .8037$\pm$.0168 & .7601$\pm$.0225 & .7167$\pm$.0574 & .8129$\pm$.0158 & .7873$\pm$.0199 & .7570$\pm$.0511 & .8348$\pm$.0144 & .7933$\pm$.0538 & .7899$\pm$.0466 \\
	& Co-teaching & .7930$\pm$.0132 & .7387$\pm$.0244 & .7151$\pm$.0262 & .8079$\pm$.0469 & .8058$\pm$.0170 & .7623$\pm$.0310 & .8298$\pm$.0365 & .8020$\pm$.0172 & .7976$\pm$.0375 \\
	& Peer loss & .8015$\pm$.0211 & .7466$\pm$.0320 & .7196$\pm$.0286 & .8068$\pm$.0361 & .8031$\pm$.0169 & .7607$\pm$.0272 & .8409$\pm$.0146 & .7999$\pm$.0289 & .7918$\pm$.0240 \\
	& Jaccard & .8002$\pm$.0159 & .7492$\pm$.0246 & .7211$\pm$.0250 & .8199$\pm$.0368 & .8041$\pm$.0204 & .7690$\pm$.0364 & .8277$\pm$.0138 & .8005$\pm$.0229 & .7904$\pm$.0230 \\
	& GIB & .7961$\pm$.0163 & .7584$\pm$.0313 & .7201$\pm$.0300 & .8036$\pm$.0451 & .8067$\pm$.0331 & .7639$\pm$.0402 & .8347$\pm$.0111 & .8016$\pm$.0156 & .7947$\pm$.0147 \\
	& SupCon & .8092$\pm$.0242 & .7365$\pm$.0227 & .6920$\pm$.0415 & .8021$\pm$.0251 & .7845$\pm$.0280 & .7434$\pm$.0257 & .8273$\pm$.0202 & .8181$\pm$.0234 & .8157$\pm$.0135 \\
	& GRACE & .7576$\pm$.0148 & .7187$\pm$.0243 & .6860$\pm$.0213 & .7693$\pm$.0161 & .7171$\pm$.0223 & .6886$\pm$.0272 & .8209$\pm$.0347 & .8134$\pm$.0310 & .8102$\pm$.0234 \\
	& {RGIB-REP} & .8103$\pm$.0137 & .7439$\pm$.0221 & .7040$\pm$.0192 & .8282$\pm$.0123 & .7857$\pm$.0142 & .7623$\pm$.0144 & .8365$\pm$.0163 & .8247$\pm$.0142 & .8240$\pm$.0119 \\
	& {RGIB-SSL} & .8623$\pm$.0126 & .8080$\pm$.0240 & .7357$\pm$.0342 & .8632$\pm$.0187 & .7878$\pm$.0368 & .7310$\pm$.0483 & .9184$\pm$.0070 & .9120$\pm$.0108 & .9126$\pm$.0081 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GAT} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2}
	& Standard & .8786$\pm$.0155 & .8489$\pm$.0131 & .8286$\pm$.0120 & .9014$\pm$.0070 & .8825$\pm$.0097 & .8880$\pm$.0077 & .8991$\pm$.0088 & .8841$\pm$.0097 & .8830$\pm$.0101 \\
	& DropEdge & .8741$\pm$.0114 & .8279$\pm$.0172 & .8101$\pm$.0141 & .8930$\pm$.0056 & .8720$\pm$.0063 & .8586$\pm$.0110 & .8954$\pm$.0093 & .8788$\pm$.0083 & .8717$\pm$.0106 \\
	& NeuralSparse & .8820$\pm$.0134 & .8447$\pm$.0151 & .8248$\pm$.0112 & .9051$\pm$.0075 & .8884$\pm$.0121 & .8828$\pm$.0067 & .8982$\pm$.0060 & .8855$\pm$.0110 & .8761$\pm$.0129 \\
	& PTDNet & .8799$\pm$.0152 & .8487$\pm$.0101 & .8314$\pm$.0075 & .9023$\pm$.0105 & .8838$\pm$.0116 & .8827$\pm$.0090 & .9019$\pm$.0086 & .8772$\pm$.0082 & .8726$\pm$.0060 \\
	& Co-teaching & .8883$\pm$.0148 & .8571$\pm$.0192 & .8378$\pm$.0169 & .9069$\pm$.0134 & .8896$\pm$.0173 & .8939$\pm$.0125 & .9289$\pm$.0281 & .9100$\pm$.0358 & .8969$\pm$.0243 \\
	& Peer loss & .8867$\pm$.0189 & .8562$\pm$.0206 & .8343$\pm$.0140 & .9026$\pm$.0135 & .8908$\pm$.0169 & .8937$\pm$.0073 & .9057$\pm$.0212 & .8848$\pm$.0194 & .8918$\pm$.0217 \\
	& Jaccard & .8809$\pm$.0180 & .8492$\pm$.0161 & .8334$\pm$.0124 & .9066$\pm$.0142 & .8823$\pm$.0081 & .9065$\pm$.0215 & .9010$\pm$.0092 & .8919$\pm$.0186 & .8929$\pm$.0114 \\
	& GIB & .8826$\pm$.0192 & .8564$\pm$.0218 & .8375$\pm$.0294 & .9260$\pm$.0330 & .9092$\pm$.0361 & .9162$\pm$.0213 & .9007$\pm$.0128 & .8928$\pm$.0195 & .8915$\pm$.0098 \\
	& SupCon & .8709$\pm$.0119 & .8462$\pm$.0121 & .8300$\pm$.0132 & .8957$\pm$.0115 & .8827$\pm$.0131 & .8805$\pm$.0116 & .8881$\pm$.0065 & .8730$\pm$.0116 & .8652$\pm$.0143 \\
	& GRACE & .8286$\pm$.0224 & .7564$\pm$.0229 & .7328$\pm$.0213 & .8238$\pm$.0215 & .7615$\pm$.0379 & .7309$\pm$.0297 & .8833$\pm$.0100 & .8805$\pm$.0125 & .8807$\pm$.0119 \\
	& {RGIB-REP} & .8759$\pm$.0132 & .8374$\pm$.0104 & .8269$\pm$.0134 & .9006$\pm$.0118 & .8833$\pm$.0079 & .8798$\pm$.0131 & .8993$\pm$.0086 & .8838$\pm$.0115 & .8810$\pm$.0125 \\
	& {RGIB-SSL} & .9142$\pm$.0092 & .8878$\pm$.0135 & .8777$\pm$.0118 & .9234$\pm$.0053 & .8973$\pm$.0067 & .8866$\pm$.0148 & .9389$\pm$.0053 & .9347$\pm$.0088 & .9311$\pm$.0057 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .8323$\pm$.0181 & .8005$\pm$.0212 & .7841$\pm$.0095 & .8616$\pm$.0107 & .8454$\pm$.0118 & .8377$\pm$.0146 & .8530$\pm$.0121 & .8357$\pm$.0082 & .8281$\pm$.0114 \\
	& DropEdge & .8237$\pm$.0157 & .7782$\pm$.0072 & .7515$\pm$.0050 & .8548$\pm$.0144 & .8205$\pm$.0090 & .8000$\pm$.0151 & .8516$\pm$.0100 & .8373$\pm$.0142 & .8374$\pm$.0157 \\
	& NeuralSparse & .8309$\pm$.0154 & .7954$\pm$.0118 & .7769$\pm$.0135 & .8575$\pm$.0174 & .8450$\pm$.0110 & .8277$\pm$.0148 & .8503$\pm$.0123 & .8395$\pm$.0122 & .8348$\pm$.0121 \\
	& PTDNet & .8364$\pm$.0147 & .8045$\pm$.0096 & .7890$\pm$.0081 & .8669$\pm$.0132 & .8445$\pm$.0155 & .8331$\pm$.0146 & .8507$\pm$.0113 & .8399$\pm$.0096 & .8370$\pm$.0117 \\
	& Co-teaching & .8294$\pm$.0222 & .8001$\pm$.0300 & .7895$\pm$.0171 & .8696$\pm$.0196 & .8344$\pm$.0163 & .8423$\pm$.0180 & .8534$\pm$.0145 & .8374$\pm$.0313 & .8544$\pm$.0169 \\
	& Peer loss & .8344$\pm$.0276 & .8067$\pm$.0254 & .7933$\pm$.0142 & .8520$\pm$.0202 & .8353$\pm$.0145 & .8376$\pm$.0216 & .8533$\pm$.0121 & .8527$\pm$.0075 & .8444$\pm$.0203 \\
	& Jaccard & .8319$\pm$.0237 & .8001$\pm$.0235 & .7932$\pm$.0107 & .8634$\pm$.0130 & .8449$\pm$.0272 & .8406$\pm$.0141 & .8537$\pm$.0171 & .8402$\pm$.0134 & .8354$\pm$.0152 \\
	& GIB & .8352$\pm$.0367 & .8111$\pm$.0244 & .7945$\pm$.0279 & .8860$\pm$.0099 & .8579$\pm$.0163 & .8493$\pm$.0404 & .8604$\pm$.0166 & .8434$\pm$.0094 & .8340$\pm$.0130 \\
	& SupCon & .8324$\pm$.0102 & .8033$\pm$.0099 & .7776$\pm$.0145 & .8620$\pm$.0162 & .8441$\pm$.0098 & .8337$\pm$.0386 & .8514$\pm$.0138 & .8381$\pm$.0092 & .8318$\pm$.0121 \\
	& GRACE & .7403$\pm$.0347 & .6711$\pm$.0695 & .6656$\pm$.0578 & .7707$\pm$.0267 & .7154$\pm$.0366 & .7146$\pm$.0237 & .8040$\pm$.0447 & .7988$\pm$.0292 & .8321$\pm$.0230 \\\
	& {RGIB-REP} & .8274$\pm$.0153 & .7882$\pm$.0134 & .7552$\pm$.0657 & .8652$\pm$.0138 & .8370$\pm$.0118 & .8154$\pm$.0147 & .8480$\pm$.0181 & .8332$\pm$.0129 & .8259$\pm$.0163 \\
	& {RGIB-SSL} & .8760$\pm$.0112 & .8469$\pm$.0101 & .8304$\pm$.0176 & .8865$\pm$.0125 & .8553$\pm$.0127 & .8349$\pm$.0130 & .9163$\pm$.0090 & .9075$\pm$.0087 & .9036$\pm$.0087 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .8067$\pm$.0302 & .7514$\pm$.0389 & .7032$\pm$.0452 & .8414$\pm$.0127 & .7891$\pm$.0537 & .7678$\pm$.0641 & .8376$\pm$.0097 & .8154$\pm$.0069 & .8024$\pm$.0169 \\
	& DropEdge & .8051$\pm$.0111 & .7375$\pm$.0354 & .7110$\pm$.0388 & .8198$\pm$.0132 & .7514$\pm$.0615 & .7248$\pm$.0511 & .8499$\pm$.0135 & .8312$\pm$.0163 & .8112$\pm$.0079 \\
	& NeuralSparse & .8169$\pm$.0130 & .7726$\pm$.0165 & .7149$\pm$.0596 & .8443$\pm$.0183 & .7997$\pm$.0149 & .7273$\pm$.0592 & .8460$\pm$.0113 & .8257$\pm$.0123 & .8149$\pm$.0224 \\
	& PTDNet & .8207$\pm$.0166 & .7460$\pm$.0714 & .7145$\pm$.0621 & .8253$\pm$.0514 & .8209$\pm$.0231 & .7759$\pm$.0339 & .8464$\pm$.0106 & .8234$\pm$.0168 & .8159$\pm$.0148 \\
	& Co-teaching & .8059$\pm$.0312 & .7576$\pm$.0386 & .7070$\pm$.0455 & .8496$\pm$.0165 & .7969$\pm$.0542 & .7717$\pm$.0691 & .8549$\pm$.0298 & .8204$\pm$.0284 & .8215$\pm$.0369 \\
	& Peer loss & .8133$\pm$.0336 & .7572$\pm$.0411 & .7070$\pm$.0521 & .8455$\pm$.0214 & .7938$\pm$.0547 & .7679$\pm$.0737 & .8405$\pm$.0229 & .8318$\pm$.0197 & .8049$\pm$.0224 \\
	& Jaccard & .8155$\pm$.0400 & .7537$\pm$.0466 & .7123$\pm$.0454 & .8495$\pm$.0142 & .7947$\pm$.0561 & .7762$\pm$.0771 & .8374$\pm$.0160 & .8245$\pm$.0067 & .8108$\pm$.0180 \\
	& GIB & .8188$\pm$.0386 & .7509$\pm$.0439 & .7014$\pm$.0442 & .8452$\pm$.0392 & .8039$\pm$.0706 & .7923$\pm$.0718 & .8366$\pm$.0137 & .8220$\pm$.0108 & .8090$\pm$.0222 \\
	& SupCon & .7586$\pm$.0629 & .6434$\pm$.0457 & .6115$\pm$.0607 & .7535$\pm$.0856 & .7102$\pm$.0655 & .6241$\pm$.0433 & .8088$\pm$.0568 & .8040$\pm$.0384 & .7869$\pm$.0392 \\
	& GRACE & .5748$\pm$.0659 & .5949$\pm$.0650 & .5611$\pm$.0608 & .5675$\pm$.0788 & .6125$\pm$.0782 & .5537$\pm$.0607 & .5632$\pm$.0583 & .5588$\pm$.0692 & .6176$\pm$.0961 \\
	& {RGIB-REP} & .8148$\pm$.0158 & .7553$\pm$.0179 & .6842$\pm$.0264 & .8404$\pm$.0129 & .8001$\pm$.0178 & .7433$\pm$.0663 & .8366$\pm$.0107 & .8274$\pm$.0151 & .8192$\pm$.0179 \\
	& {RGIB-SSL} & .8613$\pm$.0107 & .8194$\pm$.0158 & .7858$\pm$.0133 & .8657$\pm$.0118 & .8213$\pm$.0189 & .8045$\pm$.0153 & .9049$\pm$.0059 & .8960$\pm$.0141 & .8985$\pm$.0117 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{SAGE} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .8733$\pm$.0101 & .8520$\pm$.0137 & .8469$\pm$.0056 & .9006$\pm$.0074 & .8857$\pm$.0093 & .8917$\pm$.0063 & .8868$\pm$.0070 & .8695$\pm$.0106 & .8564$\pm$.0091 \\
	& DropEdge & .8944$\pm$.0105 & .8600$\pm$.0083 & .8478$\pm$.0095 & .9013$\pm$.0080 & .9026$\pm$.0086 & .9050$\pm$.0084 & .8985$\pm$.0079 & .8725$\pm$.0107 & .8699$\pm$.0091 \\
	& NeuralSparse & .8821$\pm$.0123 & .8570$\pm$.0090 & .8491$\pm$.0105 & .9020$\pm$.0090 & .8880$\pm$.0087 & .8949$\pm$.0098 & .8885$\pm$.0111 & .8681$\pm$.0110 & .8638$\pm$.0075 \\
	& PTDNet & .8860$\pm$.0109 & .8536$\pm$.0101 & .8474$\pm$.0099 & .9040$\pm$.0101 & .8925$\pm$.0085 & .8947$\pm$.0070 & .8902$\pm$.0096 & .8721$\pm$.0068 & .8586$\pm$.0075 \\
	& Co-teaching & .8794$\pm$.0097 & .8569$\pm$.0141 & .8557$\pm$.0080 & .8910$\pm$.0099 & .8891$\pm$.0100 & .8935$\pm$.0123 & .9071$\pm$.0216 & .8759$\pm$.0291 & .8632$\pm$.0156 \\
	& Peer loss & .8817$\pm$.0102 & .8559$\pm$.0132 & .8480$\pm$.0058 & .9042$\pm$.0099 & .8866$\pm$.0174 & .8960$\pm$.0064 & .8876$\pm$.0111 & .8768$\pm$.0251 & .8739$\pm$.0149 \\
	& Jaccard & .8828$\pm$.0170 & .8513$\pm$.0185 & .8474$\pm$.0081 & .9080$\pm$.0209 & .8975$\pm$.0210 & .8897$\pm$.0045 & .8922$\pm$.0112 & .8695$\pm$.0183 & .8596$\pm$.0133 \\
	& GIB & .8765$\pm$.0196 & .8679$\pm$.0125 & .8546$\pm$.0246 & .9089$\pm$.0232 & .9004$\pm$.0098 & .8998$\pm$.0347 & .8938$\pm$.0082 & .8727$\pm$.0101 & .8614$\pm$.0125 \\
	& SupCon & .8844$\pm$.0117 & .8507$\pm$.0135 & .8499$\pm$.0076 & .8974$\pm$.0075 & .8904$\pm$.0076 & .8943$\pm$.0122 & .8916$\pm$.0094 & .8742$\pm$.0092 & .8601$\pm$.0093 \\
	& GRACE & .8123$\pm$.0113 & .7978$\pm$.0090 & .7944$\pm$.0137 & .8082$\pm$.0199 & .8010$\pm$.0160 & .7962$\pm$.0120 & .8280$\pm$.0092 & .8228$\pm$.0170 & .8261$\pm$.0102 \\
	& {RGIB-REP} & .8748$\pm$.0094 & .8484$\pm$.0149 & .8380$\pm$.0102 & .9016$\pm$.0074 & .8876$\pm$.0075 & .8914$\pm$.0093 & .8863$\pm$.0078 & .8628$\pm$.0089 & .8449$\pm$.0077 \\
	& {RGIB-SSL} & .9102$\pm$.0074 & .8967$\pm$.0114 & .8993$\pm$.0076 & .9196$\pm$.0072 & .9059$\pm$.0090 & .9082$\pm$.0084 & .9278$\pm$.0073 & .9174$\pm$.0089 & .9163$\pm$.0076 \\

	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .8225$\pm$.0079 & .7833$\pm$.0093 & .7595$\pm$.0259 & .8607$\pm$.0110 & .8437$\pm$.0099 & .8387$\pm$.0183 & .8309$\pm$.0090 & .8046$\pm$.0074 & .7920$\pm$.0191 \\
	& DropEdge & .8323$\pm$.0146 & .7944$\pm$.0130 & .7842$\pm$.0149 & .8734$\pm$.0082 & .8635$\pm$.0120 & .8628$\pm$.0146 & .8466$\pm$.0111 & .8199$\pm$.0155 & .8125$\pm$.0059 \\
	& NeuralSparse & .8292$\pm$.0157 & .7930$\pm$.0108 & .7573$\pm$.0198 & .8703$\pm$.0108 & .8549$\pm$.0145 & .8596$\pm$.0061 & .8418$\pm$.0148 & .8025$\pm$.0148 & .8069$\pm$.0106 \\
	& PTDNet & .8310$\pm$.0149 & .7847$\pm$.0174 & .7690$\pm$.0177 & .8626$\pm$.0141 & .8607$\pm$.0090 & .8630$\pm$.0154 & .8435$\pm$.0112 & .8125$\pm$.0117 & .7961$\pm$.0231 \\
	& Co-teaching & .8237$\pm$.0139 & .7855$\pm$.0103 & .7658$\pm$.0343 & .8660$\pm$.0168 & .8533$\pm$.0149 & .8424$\pm$.0196 & .8580$\pm$.0345 & .8117$\pm$.0187 & .8088$\pm$.0275 \\
	& Peer loss & .8230$\pm$.0107 & .7863$\pm$.0174 & .7626$\pm$.0294 & .8669$\pm$.0175 & .8534$\pm$.0179 & .8451$\pm$.0234 & .8363$\pm$.0142 & .8124$\pm$.0191 & .7904$\pm$.0231 \\
	& Jaccard & .8261$\pm$.0153 & .7850$\pm$.0115 & .7602$\pm$.0348 & .8619$\pm$.0253 & .8465$\pm$.0227 & .8496$\pm$.0233 & .8378$\pm$.0106 & .8046$\pm$.0084 & .7976$\pm$.0288 \\
	& GIB & .8286$\pm$.0059 & .7947$\pm$.0240 & .7729$\pm$.0378 & .8844$\pm$.0280 & .8437$\pm$.0158 & .8574$\pm$.0207 & .8374$\pm$.0185 & .8052$\pm$.0103 & .7947$\pm$.0229 \\
	& SupCon & .8295$\pm$.0143 & .7809$\pm$.0176 & .7383$\pm$.0218 & .8568$\pm$.0115 & .8450$\pm$.0153 & .8445$\pm$.0187 & .8426$\pm$.0105 & .8150$\pm$.0170 & .7943$\pm$.0129 \\
	& GRACE & .6242$\pm$.0245 & .6424$\pm$.0290 & .6711$\pm$.0452 & .6465$\pm$.0381 & .6172$\pm$.0320 & .6496$\pm$.0544 & .6434$\pm$.0384 & .6376$\pm$.0251 & .6438$\pm$.0449 \\
	& {RGIB-REP} & .8274$\pm$.0112 & .7822$\pm$.0143 & .7692$\pm$.0202 & .8634$\pm$.0121 & .8470$\pm$.0144 & .8528$\pm$.0131 & .8367$\pm$.0149 & .8087$\pm$.0187 & .7991$\pm$.0120 \\
	& {RGIB-SSL} & .8837$\pm$.0065 & .8728$\pm$.0116 & .8613$\pm$.0148 & .8960$\pm$.0109 & .8817$\pm$.0119 & .8825$\pm$.0113 & .9130$\pm$.0038 & .9041$\pm$.0075 & .9023$\pm$.0072 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .7787$\pm$.0423 & .7420$\pm$.0251 & .7180$\pm$.0248 & .8256$\pm$.0222 & .7947$\pm$.0561 & .8005$\pm$.0421 & .8158$\pm$.0168 & .7707$\pm$.0235 & .7660$\pm$.0134 \\
	& DropEdge & .8035$\pm$.0228 & .7398$\pm$.0560 & .7176$\pm$.0389 & .8262$\pm$.0153 & .8193$\pm$.0679 & .8089$\pm$.0260 & .8340$\pm$.0161 & .7993$\pm$.0091 & .7897$\pm$.0144 \\
	& NeuralSparse & .7953$\pm$.0177 & .7378$\pm$.0180 & .7292$\pm$.0238 & .8384$\pm$.0120 & .8234$\pm$.0288 & .7980$\pm$.0701 & .8214$\pm$.0107 & .7908$\pm$.0136 & .7622$\pm$.0160 \\
	& PTDNet & .7999$\pm$.0151 & .7604$\pm$.0169 & .7352$\pm$.0202 & .8311$\pm$.0143 & .8267$\pm$.0078 & .8109$\pm$.0140 & .8222$\pm$.0121 & .7823$\pm$.0078 & .7745$\pm$.0231 \\
	& Co-teaching & .7817$\pm$.0477 & .7445$\pm$.0312 & .7212$\pm$.0332 & .8306$\pm$.0256 & .7991$\pm$.0595 & .8007$\pm$.0439 & .8324$\pm$.0256 & .7720$\pm$.0263 & .7687$\pm$.0266 \\
	& Peer loss & .7781$\pm$.0451 & .7445$\pm$.0286 & .7192$\pm$.0277 & .8300$\pm$.0234 & .8020$\pm$.0624 & .8043$\pm$.0449 & .8309$\pm$.0149 & .7734$\pm$.0388 & .7652$\pm$.0262 \\
	& Jaccard & .7779$\pm$.0437 & .7493$\pm$.0245 & .7277$\pm$.0238 & .8333$\pm$.0323 & .8075$\pm$.0605 & .8037$\pm$.0494 & .8148$\pm$.0186 & .7707$\pm$.0243 & .7709$\pm$.0204 \\
	& GIB & .7814$\pm$.0493 & .7473$\pm$.0442 & .7349$\pm$.0437 & .8366$\pm$.0194 & .8106$\pm$.0689 & .8040$\pm$.0617 & .8172$\pm$.0258 & .7806$\pm$.0265 & .7689$\pm$.0180 \\
	& SupCon & .7879$\pm$.0356 & .7019$\pm$.0285 & .6673$\pm$.0317 & .8219$\pm$.0469 & .7648$\pm$.0666 & .7159$\pm$.0717 & .8242$\pm$.0159 & .7880$\pm$.0152 & .7686$\pm$.0148 \\
	& GRACE & .6866$\pm$.0160 & .6437$\pm$.0455 & .5967$\pm$.0248 & .6949$\pm$.0181 & .6536$\pm$.0365 & .6114$\pm$.0394 & .7239$\pm$.0231 & .7035$\pm$.0160 & .7014$\pm$.0111 \\
	& {RGIB-REP} & .8049$\pm$.0146 & .7157$\pm$.0725 & .7099$\pm$.0473 & .8391$\pm$.0215 & .8149$\pm$.0234 & .7927$\pm$.0171 & .8358$\pm$.0100 & .7974$\pm$.0140 & .8046$\pm$.0135 \\
	& {RGIB-SSL} & .8662$\pm$.0130 & .8430$\pm$.0178 & .8306$\pm$.0108 & .8746$\pm$.0091 & .8634$\pm$.0099 & .8603$\pm$.0156 & .8982$\pm$.0089 & .8930$\pm$.0108 & .8940$\pm$.0076 \\

	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GCN} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .8651$\pm$.0084 & .8355$\pm$.0154 & .8254$\pm$.0066 & .8767$\pm$.0097 & .8615$\pm$.0090 & .8585$\pm$.0085 & .8834$\pm$.0155 & .8649$\pm$.0104 & .8674$\pm$.0122 \\
	& DropEdge & .8613$\pm$.0112 & .8317$\pm$.0168 & .8112$\pm$.0158 & .8755$\pm$.0117 & .8557$\pm$.0122 & .8483$\pm$.0164 & .8862$\pm$.0084 & .8695$\pm$.0133 & .8688$\pm$.0143 \\
	& NeuralSparse & .8605$\pm$.0119 & .8402$\pm$.0138 & .8239$\pm$.0069 & .8801$\pm$.0085 & .8634$\pm$.0109 & .8614$\pm$.0134 & .8827$\pm$.0094 & .8753$\pm$.0111 & .8720$\pm$.0156 \\
	& PTDNet & .8646$\pm$.0155 & .8404$\pm$.0111 & .8223$\pm$.0142 & .8805$\pm$.0095 & .8647$\pm$.0112 & .8571$\pm$.0116 & .8813$\pm$.0074 & .8734$\pm$.0126 & .8708$\pm$.0097 \\
	& Co-teaching & .8689$\pm$.0100 & .8416$\pm$.0215 & .8278$\pm$.0061 & .8849$\pm$.0167 & .8659$\pm$.0180 & .8659$\pm$.0090 & .8833$\pm$.0231 & .8744$\pm$.0281 & .8847$\pm$.0094 \\
	& Peer loss & .8728$\pm$.0159 & .8374$\pm$.0182 & .8308$\pm$.0062 & .8783$\pm$.0089 & .8665$\pm$.0152 & .8638$\pm$.0131 & .8909$\pm$.0144 & .8653$\pm$.0276 & .8808$\pm$.0212 \\
	& Jaccard & .8682$\pm$.0164 & .8406$\pm$.0230 & .8292$\pm$.0137 & .8725$\pm$.0090 & .8743$\pm$.0186 & .8696$\pm$.0158 & .8849$\pm$.0231 & .8718$\pm$.0105 & .8680$\pm$.0154 \\
	& GIB & .8825$\pm$.0119 & .8476$\pm$.0331 & .8306$\pm$.0156 & .8819$\pm$.0381 & .8660$\pm$.0318 & .8688$\pm$.0136 & .8914$\pm$.0253 & .8681$\pm$.0128 & .8707$\pm$.0144 \\
	& SupCon & .8344$\pm$.0101 & .8173$\pm$.0155 & .8140$\pm$.0121 & .8501$\pm$.0100 & .8325$\pm$.0129 & .8387$\pm$.0186 & .8436$\pm$.0128 & .8337$\pm$.0139 & .8269$\pm$.0131 \\
	& GRACE & .8450$\pm$.0123 & .8225$\pm$.0169 & .7898$\pm$.0081 & .8529$\pm$.0074 & .8209$\pm$.0137 & .7967$\pm$.0171 & .8697$\pm$.0110 & .8646$\pm$.0122 & .8699$\pm$.0156 \\
	& {RGIB-REP} & .8585$\pm$.0088 & .8347$\pm$.0213 & .8167$\pm$.0113 & .8751$\pm$.0074 & .8637$\pm$.0122 & .8600$\pm$.0119 & .8795$\pm$.0101 & .8638$\pm$.0175 & .8644$\pm$.0095 \\
	& {RGIB-SSL} & .9199$\pm$.0091 & .8957$\pm$.0099 & .8759$\pm$.0087 & .9271$\pm$.0055 & .9018$\pm$.0090 & .8942$\pm$.0145 & .9495$\pm$.0059 & .9515$\pm$.0049 & .9480$\pm$.0062 \\
	
	\midrule
	\multirow{12}{*}{L=4}
	& Standard & .7864$\pm$.0145 & .7380$\pm$.0201 & .7085$\pm$.0146 & .8054$\pm$.0240 & .7708$\pm$.0325 & .7583$\pm$.0258 & .7965$\pm$.0124 & .7850$\pm$.0174 & .7659$\pm$.0240 \\
	& DropEdge & .7635$\pm$.0106 & .7393$\pm$.0170 & .7094$\pm$.0190 & .8025$\pm$.0106 & .7730$\pm$.0147 & .7473$\pm$.0161 & .7937$\pm$.0175 & .7853$\pm$.0109 & .7632$\pm$.0142 \\
	& NeuralSparse & .7765$\pm$.0123 & .7397$\pm$.0168 & .7148$\pm$.0237 & .8093$\pm$.0129 & .7809$\pm$.0160 & .7468$\pm$.0289 & .7968$\pm$.0198 & .7921$\pm$.0129 & .7752$\pm$.0209 \\
	& PTDNet & .7795$\pm$.0131 & .7423$\pm$.0200 & .7283$\pm$.0130 & .8119$\pm$.0103 & .7811$\pm$.0191 & .7638$\pm$.0167 & .7968$\pm$.0141 & .7765$\pm$.0124 & .7622$\pm$.0215 \\
	& Co-teaching & .7533$\pm$.0181 & .7238$\pm$.0245 & .7131$\pm$.0157 & .8059$\pm$.0263 & .7753$\pm$.0408 & .7668$\pm$.0272 & .7974$\pm$.0381 & .7877$\pm$.0291 & .7913$\pm$.0343 \\
	& Peer loss & .7423$\pm$.0215 & .7345$\pm$.0213 & .7104$\pm$.0242 & .8106$\pm$.0250 & .7767$\pm$.0400 & .7653$\pm$.0315 & .7991$\pm$.0241 & .7990$\pm$.0289 & .7751$\pm$.0245 \\
	& Jaccard & .7473$\pm$.0160 & .7324$\pm$.0204 & .7107$\pm$.0172 & .8176$\pm$.0283 & .7776$\pm$.0471 & .7725$\pm$.0432 & .8061$\pm$.0187 & .7887$\pm$.0196 & .7689$\pm$.0310 \\
	& GIB & .7509$\pm$.0336 & .7388$\pm$.0240 & .7121$\pm$.0210 & .8070$\pm$.0398 & .7717$\pm$.0612 & .7798$\pm$.0421 & .7986$\pm$.0120 & .7852$\pm$.0186 & .7649$\pm$.0275 \\
	& SupCon & .7554$\pm$.0196 & .7458$\pm$.0176 & .7299$\pm$.0218 & .8076$\pm$.0099 & .7767$\pm$.0111 & .7655$\pm$.0164 & .8024$\pm$.0108 & .7983$\pm$.0123 & .7807$\pm$.0166 \\
	& GRACE & .7632$\pm$.0224 & .7242$\pm$.0219 & .6844$\pm$.0226 & .7615$\pm$.0152 & .7151$\pm$.0193 & .6830$\pm$.0232 & .7909$\pm$.0211 & .7630$\pm$.0196 & .7737$\pm$.0307 \\
	& {RGIB-REP} & .7875$\pm$.0131 & .7519$\pm$.0181 & .7312$\pm$.0227 & .8299$\pm$.0134 & .7996$\pm$.0130 & .7771$\pm$.0178 & .8083$\pm$.0152 & .7846$\pm$.0234 & .7945$\pm$.0203 \\
	& {RGIB-SSL} & .8694$\pm$.0108 & .8427$\pm$.0174 & .8137$\pm$.0170 & .8747$\pm$.0144 & .8461$\pm$.0109 & .8245$\pm$.0142 & .9204$\pm$.0085 & .9218$\pm$.0098 & .9250$\pm$.0071 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .7355$\pm$.0387 & .7110$\pm$.0222 & .7106$\pm$.0168 & .7720$\pm$.0161 & .7460$\pm$.0401 & .7212$\pm$.0470 & .7900$\pm$.0131 & .7741$\pm$.0157 & .7648$\pm$.0229 \\
	& DropEdge & .7653$\pm$.0139 & .7191$\pm$.0159 & .7006$\pm$.0304 & .7645$\pm$.0441 & .7442$\pm$.0160 & .7209$\pm$.0182 & .8007$\pm$.0152 & .7823$\pm$.0141 & .7656$\pm$.0196 \\
	& NeuralSparse & .7644$\pm$.0180 & .7361$\pm$.0191 & .7036$\pm$.0387 & .7913$\pm$.0152 & .7476$\pm$.0279 & .7391$\pm$.0235 & .7793$\pm$.0391 & .7739$\pm$.0188 & .7688$\pm$.0256 \\
	& PTDNet & .7661$\pm$.0153 & .7401$\pm$.0134 & .7072$\pm$.0385 & .7882$\pm$.0134 & .7728$\pm$.0164 & .7464$\pm$.0188 & .7913$\pm$.0122 & .7742$\pm$.0155 & .7582$\pm$.0151 \\
	& Co-teaching & .7375$\pm$.0468 & .7171$\pm$.0299 & .7188$\pm$.0248 & .7813$\pm$.0185 & .7550$\pm$.0475 & .7310$\pm$.0496 & .8034$\pm$.0117 & .7885$\pm$.0275 & .7701$\pm$.0245 \\
	& Peer loss & .7398$\pm$.0387 & .7105$\pm$.0288 & .7166$\pm$.0250 & .7783$\pm$.0158 & .7532$\pm$.0488 & .7301$\pm$.0509 & .7915$\pm$.0169 & .7748$\pm$.0299 & .7695$\pm$.0239 \\
	& Jaccard & .7415$\pm$.0444 & .7162$\pm$.0307 & .7135$\pm$.0171 & .7793$\pm$.0263 & .7459$\pm$.0416 & .7369$\pm$.0473 & .7925$\pm$.0176 & .7825$\pm$.0245 & .7710$\pm$.0298 \\
	& GIB & .7370$\pm$.0531 & .7226$\pm$.0268 & .7175$\pm$.0234 & .7743$\pm$.0435 & .7722$\pm$.0697 & .7276$\pm$.0534 & .7948$\pm$.0178 & .7803$\pm$.0221 & .7681$\pm$.0251 \\
	& SupCon & .7714$\pm$.0122 & .7413$\pm$.0166 & .7205$\pm$.0231 & .7907$\pm$.0161 & .7842$\pm$.0109 & .7670$\pm$.0183 & .7745$\pm$.0231 & .7659$\pm$.0114 & .7573$\pm$.0180 \\
	& GRACE & .6995$\pm$.0221 & .6901$\pm$.0210 & .6946$\pm$.0152 & .7041$\pm$.0240 & .7037$\pm$.0247 & .6818$\pm$.0169 & .7752$\pm$.0230 & .7739$\pm$.0151 & .7773$\pm$.0351 \\
	& {RGIB-REP} & .7725$\pm$.0077 & .7429$\pm$.0202 & .7232$\pm$.0110 & .7781$\pm$.0218 & .7559$\pm$.0130 & .7415$\pm$.0221 & .7900$\pm$.0252 & .7797$\pm$.0181 & .7886$\pm$.0194 \\
	& {RGIB-SSL} & .8417$\pm$.0169 & .7995$\pm$.0148 & .7673$\pm$.0137 & .8379$\pm$.0065 & .8026$\pm$.0173 & .7793$\pm$.0207 & .8984$\pm$.0144 & .9062$\pm$.0066 & .9060$\pm$.0098 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GAT} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .8586$\pm$.0125 & .8338$\pm$.0127 & .8207$\pm$.0121 & .8689$\pm$.0096 & .8526$\pm$.0130 & .8512$\pm$.0174 & .8762$\pm$.0076 & .8650$\pm$.0102 & .8648$\pm$.0166 \\
	& DropEdge & .8566$\pm$.0113 & .8333$\pm$.0183 & .8100$\pm$.0098 & .8750$\pm$.0079 & .8496$\pm$.0101 & .8512$\pm$.0121 & .8820$\pm$.0086 & .8679$\pm$.0112 & .8673$\pm$.0114 \\
	& NeuralSparse & .8573$\pm$.0101 & .8431$\pm$.0151 & .8222$\pm$.0092 & .8743$\pm$.0117 & .8577$\pm$.0067 & .8580$\pm$.0135 & .8826$\pm$.0080 & .8724$\pm$.0076 & .8657$\pm$.0089 \\
	& PTDNet & .8602$\pm$.0107 & .8381$\pm$.0137 & .8157$\pm$.0075 & .8755$\pm$.0090 & .8560$\pm$.0084 & .8574$\pm$.0154 & .8784$\pm$.0120 & .8693$\pm$.0098 & .8669$\pm$.0142 \\
	& Co-teaching & .8628$\pm$.0220 & .8366$\pm$.0124 & .8199$\pm$.0194 & .8720$\pm$.0128 & .8521$\pm$.0139 & .8510$\pm$.0224 & .8924$\pm$.0122 & .8888$\pm$.0365 & .8919$\pm$.0305 \\
	& Peer loss & .8637$\pm$.0125 & .8378$\pm$.0170 & .8235$\pm$.0120 & .8721$\pm$.0172 & .8529$\pm$.0173 & .8559$\pm$.0216 & .8878$\pm$.0185 & .8653$\pm$.0288 & .8631$\pm$.0258 \\
	& Jaccard & .8615$\pm$.0197 & .8379$\pm$.0222 & .8223$\pm$.0124 & .8841$\pm$.0079 & .8556$\pm$.0119 & .8498$\pm$.0309 & .8843$\pm$.0143 & .8676$\pm$.0195 & .8661$\pm$.0256 \\
	& GIB & .8610$\pm$.0230 & .8462$\pm$.0114 & .8324$\pm$.0316 & .8909$\pm$.0091 & .8823$\pm$.0188 & .8488$\pm$.0276 & .8781$\pm$.0135 & .8739$\pm$.0144 & .8741$\pm$.0156 \\
	& SupCon & .8495$\pm$.0100 & .8138$\pm$.0174 & .8155$\pm$.0099 & .8611$\pm$.0086 & .8454$\pm$.0111 & .8393$\pm$.0172 & .8558$\pm$.0137 & .8459$\pm$.0170 & .8379$\pm$.0185 \\
	& GRACE & .8092$\pm$.0221 & .7564$\pm$.0264 & .7479$\pm$.0278 & .8014$\pm$.0370 & .7628$\pm$.0240 & .7433$\pm$.0245 & .8788$\pm$.0146 & .8768$\pm$.0073 & .8654$\pm$.0172 \\
	& {RGIB-REP} & .8545$\pm$.0108 & .8310$\pm$.0127 & .8137$\pm$.0091 & .8736$\pm$.0107 & .8566$\pm$.0097 & .8503$\pm$.0159 & .8778$\pm$.0093 & .8696$\pm$.0081 & .8614$\pm$.0084 \\
	& {RGIB-SSL} & .9106$\pm$.0102 & .8829$\pm$.0058 & .8677$\pm$.0095 & .9172$\pm$.0072 & .8909$\pm$.0086 & .8785$\pm$.0121 & .9419$\pm$.0071 & .9410$\pm$.0047 & .9410$\pm$.0090 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .8026$\pm$.0157 & .7775$\pm$.0248 & .7518$\pm$.0183 & .8191$\pm$.0092 & .8043$\pm$.0105 & .7912$\pm$.0073 & .8174$\pm$.0172 & .7998$\pm$.0143 & .7934$\pm$.0156 \\
	& DropEdge & .8063$\pm$.0079 & .7624$\pm$.0211 & .7434$\pm$.0124 & .8171$\pm$.0132 & .7977$\pm$.0178 & .7814$\pm$.0162 & .8262$\pm$.0148 & .8103$\pm$.0178 & .8057$\pm$.0148 \\
	& NeuralSparse & .7958$\pm$.0142 & .7761$\pm$.0172 & .7550$\pm$.0129 & .8282$\pm$.0130 & .8088$\pm$.0088 & .7911$\pm$.0174 & .8259$\pm$.0119 & .8135$\pm$.0092 & .7986$\pm$.0109 \\
	& PTDNet & .8000$\pm$.0113 & .7734$\pm$.0198 & .7597$\pm$.0185 & .8254$\pm$.0105 & .8132$\pm$.0089 & .7950$\pm$.0143 & .8137$\pm$.0243 & .8082$\pm$.0094 & .8036$\pm$.0139 \\
	& Co-teaching & .8016$\pm$.0184 & .7807$\pm$.0315 & .7521$\pm$.0267 & .8213$\pm$.0173 & .8068$\pm$.0156 & .7903$\pm$.0105 & .8402$\pm$.0220 & .8109$\pm$.0316 & .7947$\pm$.0350 \\
	& Peer loss & .8064$\pm$.0178 & .7802$\pm$.0253 & .7544$\pm$.0191 & .8246$\pm$.0145 & .8108$\pm$.0122 & .7945$\pm$.0113 & .8160$\pm$.0329 & .8045$\pm$.0185 & .7925$\pm$.0207 \\
	& Jaccard & .8098$\pm$.0222 & .7771$\pm$.0273 & .7517$\pm$.0186 & .8258$\pm$.0124 & .8083$\pm$.0138 & .7901$\pm$.0073 & .8206$\pm$.0168 & .8036$\pm$.0176 & .7999$\pm$.0215 \\
	& GIB & .8170$\pm$.0230 & .7884$\pm$.0341 & .7645$\pm$.0247 & .8422$\pm$.0365 & .8112$\pm$.0212 & .7972$\pm$.0305 & .8192$\pm$.0249 & .8080$\pm$.0155 & .8010$\pm$.0177 \\
	& SupCon & .7940$\pm$.0114 & .7728$\pm$.0125 & .7478$\pm$.0145 & .8137$\pm$.0115 & .8003$\pm$.0116 & .7777$\pm$.0409 & .8038$\pm$.0114 & .7972$\pm$.0198 & .7852$\pm$.0201 \\
	& GRACE & .7319$\pm$.0433 & .6611$\pm$.0395 & .6449$\pm$.0579 & .7216$\pm$.0261 & .5947$\pm$.0660 & .6060$\pm$.0507 & .7775$\pm$.1040 & .7739$\pm$.0475 & .7882$\pm$.0328 \\
	& {RGIB-REP} & .7991$\pm$.0107 & .7743$\pm$.0164 & .7418$\pm$.0121 & .8155$\pm$.0156 & .7905$\pm$.0157 & .7372$\pm$.0908 & .8108$\pm$.0118 & .7946$\pm$.0180 & .7935$\pm$.0131 \\
	& {RGIB-SSL} & .8520$\pm$.0145 & .8306$\pm$.0149 & .8029$\pm$.0098 & .8592$\pm$.0120 & .8251$\pm$.0132 & .8145$\pm$.0110 & .9084$\pm$.0091 & .9101$\pm$.0076 & .9102$\pm$.0117 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .7807$\pm$.0117 & .7373$\pm$.0270 & .7139$\pm$.0251 & .7970$\pm$.0134 & .7860$\pm$.0107 & .7741$\pm$.0126 & .7963$\pm$.0129 & .7883$\pm$.0162 & .7801$\pm$.0161 \\
	& DropEdge & .7768$\pm$.0088 & .7477$\pm$.0195 & .7116$\pm$.0119 & .7854$\pm$.0232 & .7640$\pm$.0188 & .7425$\pm$.0362 & .8114$\pm$.0132 & .7840$\pm$.0217 & .7826$\pm$.0186 \\
	& NeuralSparse & .7704$\pm$.0099 & .7462$\pm$.0170 & .7242$\pm$.0138 & .8047$\pm$.0101 & .7647$\pm$.0372 & .7248$\pm$.0596 & .8087$\pm$.0235 & .7855$\pm$.0176 & .7880$\pm$.0148 \\
	& PTDNet & .7805$\pm$.0193 & .7503$\pm$.0223 & .7286$\pm$.0237 & .7927$\pm$.0287 & .7822$\pm$.0132 & .7579$\pm$.0355 & .8002$\pm$.0085 & .7977$\pm$.0134 & .7890$\pm$.0145 \\
	& Co-teaching & .7819$\pm$.0141 & .7399$\pm$.0335 & .7236$\pm$.0292 & .7964$\pm$.0189 & .7809$\pm$.0183 & .7740$\pm$.0185 & .7933$\pm$.0406 & .7918$\pm$.0348 & .7979$\pm$.0245 \\
	& Peer loss & .7846$\pm$.0214 & .7459$\pm$.0294 & .7187$\pm$.0259 & .7979$\pm$.0172 & .7955$\pm$.0168 & .7796$\pm$.0218 & .7957$\pm$.0273 & .7865$\pm$.0285 & .7912$\pm$.0148 \\
	& Jaccard & .7902$\pm$.0117 & .7365$\pm$.0332 & .7157$\pm$.0248 & .8056$\pm$.0264 & .8038$\pm$.0226 & .7733$\pm$.0245 & .7964$\pm$.0226 & .7936$\pm$.0255 & .7847$\pm$.0218 \\
	& GIB & .7818$\pm$.0230 & .7378$\pm$.0285 & .7137$\pm$.0416 & .8161$\pm$.0267 & .7995$\pm$.0183 & .7762$\pm$.0176 & .8002$\pm$.0155 & .7955$\pm$.0166 & .7794$\pm$.0244 \\
	& SupCon & .7370$\pm$.0524 & .7160$\pm$.0462 & .6670$\pm$.0442 & .7667$\pm$.0402 & .7729$\pm$.0356 & .6999$\pm$.0597 & .7810$\pm$.0219 & .7752$\pm$.0119 & .7591$\pm$.0362 \\
	& GRACE & .5068$\pm$.0128 & .5034$\pm$.0106 & .5108$\pm$.0319 & .5058$\pm$.0096 & .4956$\pm$.0069 & .5379$\pm$.0427 & .5181$\pm$.0547 & .5288$\pm$.0467 & .5068$\pm$.0178 \\
	& {RGIB-REP} & .7817$\pm$.0129 & .7062$\pm$.0681 & .7254$\pm$.0188 & .7883$\pm$.0160 & .7769$\pm$.0168 & .7620$\pm$.0176 & .7981$\pm$.0092 & .7711$\pm$.0487 & .7817$\pm$.0164 \\
	& {RGIB-SSL} & .8275$\pm$.0148 & .7989$\pm$.0136 & .7681$\pm$.0140 & .8261$\pm$.0096 & .8024$\pm$.0087 & .7806$\pm$.0174 & .8855$\pm$.0103 & .8918$\pm$.0143 & .8940$\pm$.0119 \\
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{SAGE} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .8438$\pm$.0143 & .8404$\pm$.0113 & .8279$\pm$.0098 & .8644$\pm$.0109 & .8608$\pm$.0064 & .8647$\pm$.0161 & .8560$\pm$.0120 & .8533$\pm$.0112 & .8412$\pm$.0122 \\
	& DropEdge & .8654$\pm$.0118 & .8593$\pm$.0129 & .8503$\pm$.0125 & .8834$\pm$.0059 & .8791$\pm$.0108 & .8806$\pm$.0101 & .8809$\pm$.0085 & .8734$\pm$.0064 & .8710$\pm$.0170 \\
	& NeuralSparse & .8658$\pm$.0079 & .8478$\pm$.0109 & .8437$\pm$.0069 & .8746$\pm$.0102 & .8674$\pm$.0086 & .8722$\pm$.0183 & .8670$\pm$.0120 & .8645$\pm$.0136 & .8485$\pm$.0105 \\
	& PTDNet & .8620$\pm$.0125 & .8488$\pm$.0113 & .8477$\pm$.0078 & .8740$\pm$.0094 & .8675$\pm$.0120 & .8702$\pm$.0134 & .8657$\pm$.0138 & .8576$\pm$.0147 & .8530$\pm$.0073 \\
	& Co-teaching & .8505$\pm$.0143 & .8436$\pm$.0179 & .8323$\pm$.0144 & .8652$\pm$.0133 & .8606$\pm$.0067 & .8650$\pm$.0247 & .8787$\pm$.0269 & .8660$\pm$.0101 & .8392$\pm$.0363 \\
	& Peer loss & .8525$\pm$.0157 & .8440$\pm$.0120 & .8319$\pm$.0186 & .8661$\pm$.0199 & .8693$\pm$.0113 & .8735$\pm$.0151 & .8563$\pm$.0278 & .8535$\pm$.0107 & .8563$\pm$.0241 \\
	& Jaccard & .8514$\pm$.0208 & .8492$\pm$.0143 & .8291$\pm$.0183 & .8691$\pm$.0282 & .8805$\pm$.0205 & .8715$\pm$.0152 & .8616$\pm$.0120 & .8629$\pm$.0210 & .8413$\pm$.0167 \\
	& GIB & .8574$\pm$.0192 & .8577$\pm$.0134 & .8323$\pm$.0125 & .8693$\pm$.0186 & .8632$\pm$.0310 & .8739$\pm$.0405 & .8600$\pm$.0197 & .8576$\pm$.0182 & .8403$\pm$.0157 \\
	& SupCon & .8344$\pm$.0106 & .8241$\pm$.0123 & .8168$\pm$.0111 & .8485$\pm$.0133 & .8493$\pm$.0147 & .8484$\pm$.0161 & .8487$\pm$.0109 & .8394$\pm$.0096 & .8323$\pm$.0113 \\
	& GRACE & .8283$\pm$.0295 & .8319$\pm$.0192 & .8253$\pm$.0208 & .8361$\pm$.0190 & .8273$\pm$.0222 & .8351$\pm$.0134 & .8434$\pm$.0193 & .8422$\pm$.0119 & .8400$\pm$.0233 \\
	& {RGIB-REP} & .8514$\pm$.0120 & .8359$\pm$.0093 & .8213$\pm$.0112 & .8614$\pm$.0118 & .8537$\pm$.0105 & .8664$\pm$.0153 & .8592$\pm$.0111 & .8533$\pm$.0134 & .8455$\pm$.0123 \\
	& {RGIB-SSL} & .9003$\pm$.0104 & .8894$\pm$.0119 & .8916$\pm$.0078 & .9045$\pm$.0076 & .8945$\pm$.0097 & .8992$\pm$.0141 & .9143$\pm$.0082 & .9075$\pm$.0080 & .9087$\pm$.0108 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .7914$\pm$.0101 & .7686$\pm$.0213 & .7539$\pm$.0149 & .8171$\pm$.0173 & .8226$\pm$.0141 & .8157$\pm$.0203 & .8068$\pm$.0116 & .7891$\pm$.0136 & .7705$\pm$.0172 \\
	& DropEdge & .7889$\pm$.0182 & .7850$\pm$.0117 & .7678$\pm$.0206 & .8300$\pm$.0130 & .8032$\pm$.0953 & .8271$\pm$.0115 & .8058$\pm$.0118 & .7899$\pm$.0173 & .7826$\pm$.0282 \\
	& NeuralSparse & .7934$\pm$.0115 & .7746$\pm$.0195 & .7639$\pm$.0175 & .8331$\pm$.0119 & .8242$\pm$.0176 & .8324$\pm$.0144 & .8111$\pm$.0146 & .7904$\pm$.0229 & .7747$\pm$.0242 \\
	& PTDNet & .7972$\pm$.0105 & .7804$\pm$.0201 & .7563$\pm$.0230 & .8299$\pm$.0177 & .8259$\pm$.0119 & .8374$\pm$.0110 & .8121$\pm$.0168 & .7892$\pm$.0103 & .7845$\pm$.0166 \\
	& Co-teaching & .7928$\pm$.0189 & .7679$\pm$.0230 & .7557$\pm$.0214 & .8226$\pm$.0172 & .8297$\pm$.0202 & .8256$\pm$.0263 & .8233$\pm$.0203 & .8083$\pm$.0218 & .7836$\pm$.0347 \\
	& Peer loss & .7913$\pm$.0116 & .7710$\pm$.0307 & .7556$\pm$.0238 & .8197$\pm$.0264 & .8321$\pm$.0155 & .8239$\pm$.0275 & .8135$\pm$.0131 & .7940$\pm$.0194 & .7885$\pm$.0195 \\
	& Jaccard & .7904$\pm$.0108 & .7691$\pm$.0269 & .7626$\pm$.0183 & .8359$\pm$.0251 & .8244$\pm$.0189 & .8290$\pm$.0264 & .8167$\pm$.0119 & .7972$\pm$.0157 & .7744$\pm$.0227 \\
	& GIB & .7931$\pm$.0134 & .7739$\pm$.0254 & .7691$\pm$.0291 & .8199$\pm$.0278 & .8306$\pm$.0209 & .8217$\pm$.0273 & .8151$\pm$.0152 & .7947$\pm$.0170 & .7737$\pm$.0266 \\
	& SupCon & .7870$\pm$.0130 & .7672$\pm$.0145 & .7641$\pm$.0125 & .8191$\pm$.0197 & .8081$\pm$.0138 & .8036$\pm$.0211 & .7982$\pm$.0137 & .7898$\pm$.0121 & .7783$\pm$.0172 \\
	& GRACE & .6196$\pm$.0253 & .6404$\pm$.0258 & .6308$\pm$.0323 & .6286$\pm$.0287 & .6365$\pm$.0223 & .6198$\pm$.0157 & .6495$\pm$.0202 & .6431$\pm$.0210 & .6411$\pm$.0191 \\
	& {RGIB-REP} & .7854$\pm$.0123 & .7703$\pm$.0123 & .7562$\pm$.0200 & .8195$\pm$.0140 & .8151$\pm$.0118 & .8134$\pm$.0221 & .8038$\pm$.0158 & .7863$\pm$.0140 & .7799$\pm$.0212 \\
	& {RGIB-SSL} & .8545$\pm$.0157 & .8482$\pm$.0147 & .8352$\pm$.0127 & .8706$\pm$.0074 & .8525$\pm$.0118 & .8564$\pm$.0141 & .8867$\pm$.0088 & .8866$\pm$.0161 & .8903$\pm$.0124 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .7708$\pm$.0168 & .7223$\pm$.0614 & .7204$\pm$.0236 & .8086$\pm$.0145 & .7997$\pm$.0183 & .7872$\pm$.0145 & .7903$\pm$.0219 & .7690$\pm$.0201 & .7564$\pm$.0096 \\
	& DropEdge & .7756$\pm$.0143 & .7485$\pm$.0104 & .7290$\pm$.0261 & .8070$\pm$.0125 & .8060$\pm$.0165 & .8026$\pm$.0195 & .7861$\pm$.0174 & .7769$\pm$.0149 & .7534$\pm$.0212 \\
	& NeuralSparse & .7757$\pm$.0175 & .7564$\pm$.0205 & .7306$\pm$.0173 & .8039$\pm$.0144 & .8008$\pm$.0157 & .8016$\pm$.0223 & .7902$\pm$.0189 & .7762$\pm$.0177 & .7588$\pm$.0160 \\
	& PTDNet & .7844$\pm$.0116 & .7525$\pm$.0270 & .7435$\pm$.0108 & .8070$\pm$.0130 & .8128$\pm$.0108 & .8085$\pm$.0135 & .7948$\pm$.0165 & .7830$\pm$.0182 & .7634$\pm$.0210 \\
	& Co-teaching & .7792$\pm$.0246 & .7248$\pm$.0642 & .7268$\pm$.0297 & .8087$\pm$.0136 & .8076$\pm$.0234 & .7864$\pm$.0147 & .8011$\pm$.0394 & .7671$\pm$.0406 & .7626$\pm$.0232 \\
	& Peer loss & .7796$\pm$.0158 & .7213$\pm$.0628 & .7294$\pm$.0233 & .8135$\pm$.0225 & .8012$\pm$.0206 & .7914$\pm$.0208 & .8005$\pm$.0409 & .7710$\pm$.0316 & .7672$\pm$.0098 \\
	& Jaccard & .7800$\pm$.0257 & .7267$\pm$.0606 & .7248$\pm$.0330 & .8166$\pm$.0328 & .8058$\pm$.0177 & .7980$\pm$.0250 & .7906$\pm$.0274 & .7749$\pm$.0269 & .7617$\pm$.0147 \\
	& GIB & .7823$\pm$.0358 & .7352$\pm$.0808 & .7247$\pm$.0332 & .8180$\pm$.0388 & .8073$\pm$.0241 & .8049$\pm$.0378 & .7967$\pm$.0223 & .7710$\pm$.0267 & .7576$\pm$.0097 \\
	& SupCon & .7649$\pm$.0176 & .7193$\pm$.0426 & .7040$\pm$.0231 & .7864$\pm$.0187 & .7802$\pm$.0219 & .7529$\pm$.0419 & .7775$\pm$.0174 & .7715$\pm$.0206 & .7517$\pm$.0235 \\
	& GRACE & .6608$\pm$.0371 & .6767$\pm$.0441 & .6433$\pm$.0494 & .6591$\pm$.0344 & .6660$\pm$.0366 & .6670$\pm$.0292 & .6966$\pm$.0367 & .6678$\pm$.0682 & .6979$\pm$.0476 \\
	& {RGIB-REP} & .7766$\pm$.0070 & .7479$\pm$.0150 & .7427$\pm$.0127 & .7981$\pm$.0104 & .7939$\pm$.0149 & .7894$\pm$.0238 & .7959$\pm$.0137 & .7865$\pm$.0163 & .7695$\pm$.0169 \\
	& {RGIB-SSL} & .8372$\pm$.0169 & .8226$\pm$.0189 & .8184$\pm$.0135 & .8441$\pm$.0078 & .8252$\pm$.0129 & .8288$\pm$.0114 & .8795$\pm$.0112 & .8802$\pm$.0100 & .8749$\pm$.0178 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GCN} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9473$\pm$.0019 & .9271$\pm$.0027 & .9141$\pm$.0041 & .9590$\pm$.0022 & .9468$\pm$.0022 & .9337$\pm$.0016 & .9646$\pm$.0024 & .9637$\pm$.0021 & .9597$\pm$.0022 \\
	& DropEdge & .9394$\pm$.0025 & .9155$\pm$.0027 & .8994$\pm$.0036 & .9467$\pm$.0022 & .9302$\pm$.0021 & .9146$\pm$.0022 & .9594$\pm$.0026 & .9558$\pm$.0027 & .9519$\pm$.0019 \\
	& NeuralSparse & .9479$\pm$.0021 & .9251$\pm$.0039 & .9120$\pm$.0029 & .9558$\pm$.0019 & .9315$\pm$.0033 & .9269$\pm$.0014 & .9654$\pm$.0015 & .9525$\pm$.0023 & .9588$\pm$.0017 \\
	& PTDNet & .9467$\pm$.0018 & .9264$\pm$.0025 & .9111$\pm$.0032 & .9554$\pm$.0026 & .9320$\pm$.0035 & .9272$\pm$.0027 & .9651$\pm$.0018 & .9616$\pm$.0021 & .9584$\pm$.0021 \\
	& Co-teaching & .9502$\pm$.0085 & .9335$\pm$.0104 & .9160$\pm$.0096 & .9510$\pm$.0098 & .9331$\pm$.0054 & .9255$\pm$.0113 & .9676$\pm$.0018 & .9560$\pm$.0127 & .9608$\pm$.0098 \\
	& Peer loss & .9500$\pm$.0034 & .9339$\pm$.0044 & .9140$\pm$.0138 & .9558$\pm$.0068 & .9397$\pm$.0019 & .9283$\pm$.0090 & .9615$\pm$.0175 & .9521$\pm$.0178 & .9545$\pm$.0144 \\
	& Jaccard & .9496$\pm$.0039 & .9325$\pm$.0087 & .9235$\pm$.0081 & .9554$\pm$.0019 & .9327$\pm$.0067 & .9230$\pm$.0159 & .9580$\pm$.0032 & .9532$\pm$.0086 & .9591$\pm$.0054 \\
	& GIB & .9509$\pm$.0205 & .9268$\pm$.0074 & .9131$\pm$.0066 & .9599$\pm$.0303 & .9303$\pm$.0047 & .9228$\pm$.0234 & .9559$\pm$.0076 & .9573$\pm$.0040 & .9597$\pm$.0099 \\
	& SupCon & .9345$\pm$.0020 & .9257$\pm$.0017 & .9118$\pm$.0031 & .9583$\pm$.0015 & .9345$\pm$.0030 & .9214$\pm$.0023 & .9625$\pm$.0021 & .9522$\pm$.0018 & .9506$\pm$.0010 \\
	& GRACE & .9341$\pm$.0032 & .9319$\pm$.0027 & .9154$\pm$.0049 & .9409$\pm$.0046 & .9321$\pm$.0032 & .9225$\pm$.0078 & .9489$\pm$.0034 & .9516$\pm$.0027 & .9511$\pm$.0022 \\
	& {RGIB-REP} & .9537$\pm$.0013 & .9368$\pm$.0018 & .9270$\pm$.0036 & .9579$\pm$.0022 & .9467$\pm$.0023 & .9365$\pm$.0016 & .9696$\pm$.0033 & .9690$\pm$.0023 & .9671$\pm$.0015 \\
	& {RGIB-SSL} & .9585$\pm$.0022 & .9471$\pm$.0032 & .9301$\pm$.0021 & .9425$\pm$.0088 & .9305$\pm$.0098 & .9121$\pm$.0125 & .9719$\pm$.0020 & .9724$\pm$.0015 & .9711$\pm$.0012 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .8870$\pm$.0041 & .8748$\pm$.0031 & .8641$\pm$.0041 & .8854$\pm$.0051 & .8759$\pm$.0031 & .8651$\pm$.0040 & .9030$\pm$.0082 & .9039$\pm$.0029 & .9070$\pm$.0062 \\
	& DropEdge & .8711$\pm$.0149 & .8482$\pm$.0045 & .8354$\pm$.0062 & .8682$\pm$.0158 & .8456$\pm$.0036 & .8376$\pm$.0046 & .9313$\pm$.0071 & .9201$\pm$.0091 & .9240$\pm$.0077 \\
	& NeuralSparse & .8908$\pm$.0080 & .8733$\pm$.0022 & .8630$\pm$.0049 & .8931$\pm$.0090 & .8720$\pm$.0043 & .8649$\pm$.0041 & .9272$\pm$.0108 & .9136$\pm$.0117 & .9089$\pm$.0084 \\
	& PTDNet & .8872$\pm$.0071 & .8733$\pm$.0036 & .8623$\pm$.0050 & .8903$\pm$.0087 & .8776$\pm$.0078 & .8609$\pm$.0055 & .9219$\pm$.0122 & .9099$\pm$.0104 & .9093$\pm$.0101 \\
	& Co-teaching & .8943$\pm$.0090 & .8760$\pm$.0117 & .8638$\pm$.0093 & .8931$\pm$.0045 & .8792$\pm$.0036 & .8606$\pm$.0083 & .9315$\pm$.0075 & .9291$\pm$.0327 & .9319$\pm$.0324 \\
	& Peer loss & .8961$\pm$.0130 & .8815$\pm$.0099 & .8566$\pm$.0057 & .8917$\pm$.0076 & .8811$\pm$.0127 & .8643$\pm$.0129 & .9126$\pm$.0116 & .9101$\pm$.0046 & .9210$\pm$.0095 \\
	& Jaccard & .8872$\pm$.0036 & .8803$\pm$.0060 & .8512$\pm$.0136 & .8987$\pm$.0221 & .8764$\pm$.0099 & .8639$\pm$.0073 & .9098$\pm$.0110 & .9135$\pm$.0116 & .9096$\pm$.0132 \\
	& GIB & .8899$\pm$.0239 & .8729$\pm$.0205 & .8544$\pm$.0051 & .8932$\pm$.0256 & .8808$\pm$.0053 & .8618$\pm$.0317 & .9037$\pm$.0089 & .9114$\pm$.0065 & .9064$\pm$.0059 \\
	& SupCon & .8853$\pm$.0061 & .8718$\pm$.0110 & .8525$\pm$.0108 & .8867$\pm$.0080 & .8739$\pm$.0033 & .8558$\pm$.0042 & .9131$\pm$.0068 & .9108$\pm$.0095 & .9162$\pm$.0125 \\
	& GRACE & .8922$\pm$.0034 & .8749$\pm$.0098 & .8588$\pm$.0042 & .8810$\pm$.0034 & .8795$\pm$.0099 & .8593$\pm$.0040 & .9234$\pm$.0088 & .9252$\pm$.0052 & .9255$\pm$.0043 \\
	& {RGIB-REP} & .9017$\pm$.0044 & .8834$\pm$.0082 & .8652$\pm$.0038 & .9008$\pm$.0033 & .8822$\pm$.0054 & .8687$\pm$.0056 & .9357$\pm$.0028 & .9343$\pm$.0062 & .9332$\pm$.0062 \\
	& {RGIB-SSL} & .9225$\pm$.0125 & .8918$\pm$.0065 & .8697$\pm$.0053 & .9126$\pm$.0046 & .8889$\pm$.0052 & .8693$\pm$.0049 & .9594$\pm$.0026 & .9604$\pm$.0028 & .9613$\pm$.0023 \\
	\midrule
	
	\multirow{12}{*}{L=6} 
	& Standard & .8870$\pm$.0056 & .8731$\pm$.0032 & .8640$\pm$.0036 & .8855$\pm$.0025 & .8742$\pm$.0029 & .8652$\pm$.0041 & .9050$\pm$.0083 & .9112$\pm$.0059 & .9063$\pm$.0036 \\
	& DropEdge & .8623$\pm$.0039 & .8421$\pm$.0044 & .8342$\pm$.0058 & .8623$\pm$.0054 & .8407$\pm$.0051 & .8328$\pm$.0058 & .9140$\pm$.0054 & .9102$\pm$.0082 & .9092$\pm$.0072 \\
	& NeuralSparse & .8814$\pm$.0049 & .8586$\pm$.0029 & .8603$\pm$.0060 & .8792$\pm$.0072 & .8695$\pm$.0031 & .8612$\pm$.0046 & .9140$\pm$.0065 & .9130$\pm$.0047 & .9080$\pm$.0077 \\
	& PTDNet & .8807$\pm$.0053 & .8610$\pm$.0026 & .8518$\pm$.0040 & .8791$\pm$.0040 & .8708$\pm$.0032 & .8619$\pm$.0040 & .9123$\pm$.0074 & .9086$\pm$.0079 & .9105$\pm$.0072 \\
	& Co-teaching & .8850$\pm$.0126 & .8698$\pm$.0101 & .8568$\pm$.0050 & .8773$\pm$.0023 & .8767$\pm$.0113 & .8691$\pm$.0095 & .9103$\pm$.0372 & .9311$\pm$.0290 & .9204$\pm$.0162 \\
	& Peer loss & .8860$\pm$.0125 & .8633$\pm$.0079 & .8534$\pm$.0048 & .8734$\pm$.0023 & .8775$\pm$.0107 & .8668$\pm$.0042 & .9155$\pm$.0070 & .9172$\pm$.0089 & .9251$\pm$.0107 \\
	& Jaccard & .8852$\pm$.0092 & .8658$\pm$.0085 & .8555$\pm$.0055 & .8711$\pm$.0031 & .8794$\pm$.0126 & .8670$\pm$.0200 & .9045$\pm$.0137 & .9118$\pm$.0108 & .9065$\pm$.0059 \\
	& GIB & .8807$\pm$.0046 & .8738$\pm$.0140 & .8605$\pm$.0193 & .8718$\pm$.0070 & .8767$\pm$.0110 & .8623$\pm$.0114 & .9081$\pm$.0131 & .9136$\pm$.0147 & .9155$\pm$.0106 \\
	& SupCon & .8716$\pm$.0090 & .8627$\pm$.0043 & .8533$\pm$.0045 & .8705$\pm$.0108 & .8733$\pm$.0026 & .8643$\pm$.0047 & .9232$\pm$.0081 & .9294$\pm$.0075 & .9218$\pm$.0092 \\
	& GRACE & .8798$\pm$.0079 & .8664$\pm$.0031 & .8584$\pm$.0051 & .8806$\pm$.0043 & .8675$\pm$.0035 & .8591$\pm$.0045 & .9296$\pm$.0064 & .9190$\pm$.0052 & .9110$\pm$.0049 \\\
	& {RGIB-REP} & .8846$\pm$.0071 & .8715$\pm$.0035 & .8640$\pm$.0043 & .8818$\pm$.0054 & .8716$\pm$.0021 & .8646$\pm$.0047 & .9161$\pm$.0081 & .9156$\pm$.0075 & .9129$\pm$.0095 \\
	& {RGIB-SSL} & .8915$\pm$.0062 & .8737$\pm$.0029 & .8633$\pm$.0036 & .8891$\pm$.0057 & .8732$\pm$.0034 & .8639$\pm$.0051 & .9450$\pm$.0042 & .9488$\pm$.0065 & .9484$\pm$.0027 \\
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GAT} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9173$\pm$.0028 & .8984$\pm$.0030 & .8884$\pm$.0033 & .9255$\pm$.0024 & .9176$\pm$.0035 & .9102$\pm$.0030 & .9306$\pm$.0038 & .9271$\pm$.0030 & .9232$\pm$.0034 \\
	& DropEdge & .9102$\pm$.0023 & .8970$\pm$.0032 & .8837$\pm$.0034 & .9208$\pm$.0030 & .9177$\pm$.0028 & .9087$\pm$.0037 & .9374$\pm$.0031 & .9309$\pm$.0020 & .9267$\pm$.0019 \\
	& NeuralSparse & .9106$\pm$.0021 & .8952$\pm$.0031 & .8840$\pm$.0029 & .9179$\pm$.0029 & .9210$\pm$.0032 & .9141$\pm$.0038 & .9310$\pm$.0039 & .9297$\pm$.0026 & .9252$\pm$.0021 \\
	& PTDNet & .9119$\pm$.0015 & .8943$\pm$.0030 & .8844$\pm$.0037 & .9068$\pm$.0027 & .9210$\pm$.0026 & .9143$\pm$.0025 & .9311$\pm$.0031 & .9280$\pm$.0034 & .9267$\pm$.0024 \\
	& Co-teaching & .9163$\pm$.0044 & .8924$\pm$.0050 & .8881$\pm$.0100 & .9058$\pm$.0089 & .9180$\pm$.0089 & .9136$\pm$.0068 & .9556$\pm$.0098 & .9364$\pm$.0207 & .9376$\pm$.0249 \\
	& Peer loss & .9156$\pm$.0115 & .8968$\pm$.0083 & .8823$\pm$.0041 & .9147$\pm$.0055 & .9171$\pm$.0089 & .9173$\pm$.0070 & .9407$\pm$.0225 & .9296$\pm$.0084 & .9219$\pm$.0229 \\
	& Jaccard & .9128$\pm$.0057 & .8940$\pm$.0094 & .8831$\pm$.0086 & .9042$\pm$.0092 & .9181$\pm$.0175 & .9228$\pm$.0214 & .9304$\pm$.0039 & .9355$\pm$.0127 & .9282$\pm$.0109 \\
	& GIB & .9136$\pm$.0061 & .8965$\pm$.0110 & .8881$\pm$.0115 & .9052$\pm$.0313 & .9208$\pm$.0097 & .9383$\pm$.0268 & .9366$\pm$.0069 & .9291$\pm$.0065 & .9277$\pm$.0089 \\
	& SupCon & .9072$\pm$.0036 & .8881$\pm$.0037 & .8763$\pm$.0027 & .9076$\pm$.0025 & .9080$\pm$.0033 & .9002$\pm$.0037 & .9202$\pm$.0032 & .9123$\pm$.0040 & .9059$\pm$.0027 \\
	& GRACE & .8230$\pm$.0512 & .7882$\pm$.0693 & .7914$\pm$.0767 & .8273$\pm$.0671 & .8053$\pm$.0498 & .7993$\pm$.0695 & .8792$\pm$.0342 & .8926$\pm$.0257 & .8946$\pm$.0211 \\
	& {RGIB-REP} & .9190$\pm$.0025 & .9034$\pm$.0017 & .8939$\pm$.0056 & .9250$\pm$.0033 & .9164$\pm$.0024 & .9099$\pm$.0029 & .9311$\pm$.0036 & .9306$\pm$.0025 & .9276$\pm$.0022 \\
	& {RGIB-SSL} & .9223$\pm$.0027 & .9054$\pm$.0032 & .8960$\pm$.0027 & .9183$\pm$.0021 & .9071$\pm$.0023 & .8977$\pm$.0029 & .9405$\pm$.0027 & .9407$\pm$.0022 & .9378$\pm$.0018 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .8610$\pm$.0045 & .8434$\pm$.0042 & .8339$\pm$.0048 & .8668$\pm$.0040 & .8547$\pm$.0050 & .8476$\pm$.0037 & .8817$\pm$.0042 & .8772$\pm$.0040 & .8696$\pm$.0062 \\
	& DropEdge & .8600$\pm$.0034 & .8462$\pm$.0028 & .8325$\pm$.0044 & .8605$\pm$.0041 & .8557$\pm$.0057 & .8454$\pm$.0029 & .8852$\pm$.0052 & .8851$\pm$.0055 & .8871$\pm$.0034 \\
	& NeuralSparse & .8691$\pm$.0034 & .8505$\pm$.0025 & .8402$\pm$.0055 & .8612$\pm$.0042 & .8572$\pm$.0048 & .8459$\pm$.0038 & .8906$\pm$.0059 & .8806$\pm$.0076 & .8796$\pm$.0075 \\
	& PTDNet & .8614$\pm$.0038 & .8568$\pm$.0026 & .8372$\pm$.0338 & .8640$\pm$.0035 & .8541$\pm$.0050 & .8562$\pm$.0027 & .8909$\pm$.0052 & .8855$\pm$.0054 & .8785$\pm$.0064 \\
	& Co-teaching & .8688$\pm$.0125 & .8450$\pm$.0065 & .8413$\pm$.0081 & .8666$\pm$.0066 & .8556$\pm$.0103 & .8468$\pm$.0118 & .8792$\pm$.0107 & .8946$\pm$.0335 & .8968$\pm$.0132 \\
	& Peer loss & .8613$\pm$.0040 & .8493$\pm$.0105 & .8342$\pm$.0108 & .8652$\pm$.0061 & .8504$\pm$.0143 & .8471$\pm$.0059 & .8851$\pm$.0110 & .8839$\pm$.0085 & .8735$\pm$.0069 \\
	& Jaccard & .8630$\pm$.0089 & .8502$\pm$.0082 & .8365$\pm$.0136 & .8677$\pm$.0198 & .8495$\pm$.0065 & .8485$\pm$.0116 & .8863$\pm$.0078 & .8846$\pm$.0060 & .8750$\pm$.0119 \\
	& GIB & .8616$\pm$.0036 & .8534$\pm$.0143 & .8370$\pm$.0116 & .8814$\pm$.0189 & .8486$\pm$.0059 & .8421$\pm$.0220 & .8828$\pm$.0111 & .8827$\pm$.0066 & .8700$\pm$.0076 \\
	& SupCon & .8534$\pm$.0061 & .8292$\pm$.0128 & .8048$\pm$.0164 & .8625$\pm$.0085 & .8447$\pm$.0069 & .8360$\pm$.0141 & .8768$\pm$.0057 & .8686$\pm$.0062 & .8629$\pm$.0065 \\
	& GRACE & .8355$\pm$.0477 & .8202$\pm$.0387 & .8046$\pm$.0409 & .8439$\pm$.0344 & .8078$\pm$.0649 & .7822$\pm$.0686 & .7878$\pm$.0839 & .8185$\pm$.0702 & .8008$\pm$.0794 \\
	& {RGIB-REP} & .8656$\pm$.0043 & .8443$\pm$.0057 & .8339$\pm$.0033 & .8674$\pm$.0058 & .8528$\pm$.0043 & .8392$\pm$.0036 & .8909$\pm$.0084 & .8925$\pm$.0051 & .8833$\pm$.0062 \\
	& {RGIB-SSL} & .8891$\pm$.0037 & .8651$\pm$.0036 & .8480$\pm$.0068 & .8878$\pm$.0039 & .8650$\pm$.0044 & .8489$\pm$.0055 & .9276$\pm$.0042 & .9277$\pm$.0022 & .9264$\pm$.0024 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .8315$\pm$.0059 & .8116$\pm$.0073 & .8040$\pm$.0092 & .8374$\pm$.0036 & .8201$\pm$.0321 & .8067$\pm$.0306 & .8480$\pm$.0086 & .8414$\pm$.0116 & .8313$\pm$.0071 \\
	& DropEdge & .8468$\pm$.0407 & .8236$\pm$.0050 & .8004$\pm$.0071 & .8655$\pm$.0037 & .8303$\pm$.0044 & .7915$\pm$.0334 & .8501$\pm$.0058 & .8568$\pm$.0068 & .8523$\pm$.0381 \\
	& NeuralSparse & .8426$\pm$.0035 & .8234$\pm$.0032 & .8098$\pm$.0067 & .8323$\pm$.0342 & .8258$\pm$.0090 & .7977$\pm$.0295 & .8622$\pm$.0062 & .8563$\pm$.0091 & .8577$\pm$.0075 \\
	& PTDNet & .8384$\pm$.0319 & .8117$\pm$.0384 & .8031$\pm$.0380 & .8508$\pm$.0044 & .8251$\pm$.0284 & .8204$\pm$.0034 & .8635$\pm$.0064 & .8498$\pm$.0251 & .8452$\pm$.0065 \\
	& Co-teaching & .8360$\pm$.0122 & .8111$\pm$.0122 & .8081$\pm$.0113 & .8391$\pm$.0101 & .8246$\pm$.0398 & .8071$\pm$.0312 & .8729$\pm$.0090 & .8647$\pm$.0107 & .8424$\pm$.0079 \\
	& Peer loss & .8354$\pm$.0128 & .8186$\pm$.0111 & .8044$\pm$.0104 & .8416$\pm$.0122 & .8277$\pm$.0359 & .8133$\pm$.0336 & .8504$\pm$.0132 & .8563$\pm$.0215 & .8310$\pm$.0089 \\
	& Jaccard & .8333$\pm$.0140 & .8191$\pm$.0073 & .8044$\pm$.0082 & .8408$\pm$.0221 & .8340$\pm$.0424 & .8216$\pm$.0497 & .8528$\pm$.0100 & .8507$\pm$.0210 & .8304$\pm$.0108 \\
	& GIB & .8316$\pm$.0125 & .8266$\pm$.0055 & .8064$\pm$.0241 & .8359$\pm$.0136 & .8205$\pm$.0345 & .8274$\pm$.0430 & .8551$\pm$.0149 & .8493$\pm$.0134 & .8361$\pm$.0072 \\
	& SupCon & .8218$\pm$.0236 & .7763$\pm$.0306 & .7113$\pm$.0241 & .8137$\pm$.0821 & .8025$\pm$.0286 & .7555$\pm$.0297 & .8543$\pm$.0139 & .8390$\pm$.0370 & .8540$\pm$.0071 \\
	& GRACE & .7773$\pm$.0737 & .7729$\pm$.0344 & .6821$\pm$.1217 & .7015$\pm$.1340 & .6953$\pm$.0805 & .6643$\pm$.1009 & .5212$\pm$.0262 & .5455$\pm$.0459 & .5743$\pm$.0549 \\
	& {RGIB-REP} & .8324$\pm$.0039 & .8162$\pm$.0088 & .7934$\pm$.0068 & .8248$\pm$.0070 & .8145$\pm$.0088 & .7892$\pm$.0107 & .8518$\pm$.0056 & .8496$\pm$.0083 & .8492$\pm$.0113 \\
	& {RGIB-SSL} & .8738$\pm$.0051 & .8443$\pm$.0033 & .8124$\pm$.0084 & .8709$\pm$.0023 & .8432$\pm$.0046 & .8187$\pm$.0050 & .9208$\pm$.0043 & .9250$\pm$.0029 & .9235$\pm$.0031 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{SAGE} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9136$\pm$.0032 & .9094$\pm$.0035 & .9035$\pm$.0040 & .9295$\pm$.0025 & .9378$\pm$.0022 & .9410$\pm$.0023 & .8817$\pm$.0034 & .8793$\pm$.0043 & .8757$\pm$.0041 \\
	& DropEdge & .9142$\pm$.0026 & .9188$\pm$.0029 & .9014$\pm$.0038 & .9179$\pm$.0020 & .9178$\pm$.0013 & .9165$\pm$.0013 & .9021$\pm$.0021 & .9003$\pm$.0018 & .9011$\pm$.0020 \\
	& NeuralSparse & .9118$\pm$.0030 & .9137$\pm$.0031 & .9094$\pm$.0034 & .9271$\pm$.0019 & .9209$\pm$.0026 & .9234$\pm$.0017 & .9033$\pm$.0028 & .8925$\pm$.0030 & .8864$\pm$.0032 \\
	& PTDNet & .9114$\pm$.0026 & .9138$\pm$.0030 & .9104$\pm$.0037 & .9267$\pm$.0020 & .9211$\pm$.0027 & .9229$\pm$.0024 & .9030$\pm$.0028 & .8941$\pm$.0040 & .8868$\pm$.0033 \\
	& Co-teaching & .9164$\pm$.0031 & .9160$\pm$.0027 & .9092$\pm$.0132 & .9362$\pm$.0061 & .9258$\pm$.0072 & .9228$\pm$.0017 & .8827$\pm$.0026 & .9054$\pm$.0236 & .8856$\pm$.0113 \\
	& Peer loss & .9103$\pm$.0104 & .9174$\pm$.0094 & .9044$\pm$.0087 & .9308$\pm$.0079 & .9238$\pm$.0051 & .9307$\pm$.0076 & .9005$\pm$.0118 & .8833$\pm$.0066 & .8909$\pm$.0058 \\
	& Jaccard & .9108$\pm$.0123 & .9167$\pm$.0105 & .9109$\pm$.0031 & .9236$\pm$.0098 & .9259$\pm$.0175 & .9308$\pm$.0141 & .8861$\pm$.0052 & .8785$\pm$.0092 & .8842$\pm$.0048 \\
	& GIB & .9173$\pm$.0049 & .9125$\pm$.0211 & .9096$\pm$.0020 & .9338$\pm$.0152 & .9294$\pm$.0125 & .9299$\pm$.0194 & .8880$\pm$.0125 & .8865$\pm$.0129 & .8853$\pm$.0058 \\
	& SupCon & .9167$\pm$.0026 & .9148$\pm$.0031 & .9106$\pm$.0035 & .9259$\pm$.0034 & .9305$\pm$.0031 & .9230$\pm$.0033 & .9033$\pm$.0055 & .8929$\pm$.0051 & .8888$\pm$.0034 \\
	& GRACE & .8317$\pm$.0063 & .8291$\pm$.0059 & .8336$\pm$.0068 & .8288$\pm$.0071 & .8344$\pm$.0074 & .8305$\pm$.0052 & .8320$\pm$.0046 & .8344$\pm$.0078 & .8328$\pm$.0075 \\
	& {RGIB-REP} & .9192$\pm$.0022 & .9136$\pm$.0027 & .9119$\pm$.0037 & .9278$\pm$.0031 & .9322$\pm$.0031 & .9331$\pm$.0034 & .9055$\pm$.0033 & .9015$\pm$.0051 & .9000$\pm$.0043 \\
	& {RGIB-SSL} & .9276$\pm$.0052 & .9285$\pm$.0030 & .9313$\pm$.0031 & .9273$\pm$.0056 & .9305$\pm$.0040 & .9334$\pm$.0025 & .9304$\pm$.0017 & .9294$\pm$.0049 & .9274$\pm$.0066 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .8627$\pm$.0056 & .8663$\pm$.0061 & .8619$\pm$.0073 & .8715$\pm$.0080 & .8901$\pm$.0082 & .9033$\pm$.0057 & .8386$\pm$.0085 & .8330$\pm$.0104 & .8268$\pm$.0092 \\
	& DropEdge & .8737$\pm$.0060 & .8740$\pm$.0065 & .8816$\pm$.0077 & .9072$\pm$.0120 & .9016$\pm$.0078 & .9087$\pm$.0019 & .9037$\pm$.0024 & .9036$\pm$.0048 & .9048$\pm$.0059 \\
	& NeuralSparse & .8888$\pm$.0037 & .8825$\pm$.0046 & .8822$\pm$.0051 & .8982$\pm$.0067 & .9146$\pm$.0029 & .9190$\pm$.0041 & .8647$\pm$.0075 & .8535$\pm$.0091 & .8472$\pm$.0079 \\
	& PTDNet & .8842$\pm$.0045 & .8853$\pm$.0059 & .8846$\pm$.0052 & .8885$\pm$.0055 & .9057$\pm$.0055 & .9127$\pm$.0058 & .8464$\pm$.0105 & .8458$\pm$.0066 & .8408$\pm$.0065 \\
	& Co-teaching & .8678$\pm$.0104 & .8752$\pm$.0090 & .8667$\pm$.0122 & .8727$\pm$.0079 & .8971$\pm$.0159 & .9061$\pm$.0098 & .8601$\pm$.0240 & .8498$\pm$.0368 & .8514$\pm$.0388 \\
	& Peer loss & .8683$\pm$.0136 & .8717$\pm$.0100 & .8665$\pm$.0117 & .8736$\pm$.0075 & .8997$\pm$.0079 & .9095$\pm$.0119 & .8510$\pm$.0151 & .8514$\pm$.0115 & .8423$\pm$.0128 \\
	& Jaccard & .8646$\pm$.0124 & .8725$\pm$.0141 & .8625$\pm$.0140 & .8773$\pm$.0125 & .9017$\pm$.0205 & .9155$\pm$.0164 & .8378$\pm$.0137 & .8383$\pm$.0118 & .8275$\pm$.0083 \\
	& GIB & .8816$\pm$.0203 & .8768$\pm$.0098 & .8641$\pm$.0238 & .8824$\pm$.0102 & .8918$\pm$.0095 & .9221$\pm$.0243 & .8479$\pm$.0103 & .8410$\pm$.0151 & .8330$\pm$.0120 \\
	& SupCon & .8765$\pm$.0086 & .8682$\pm$.0100 & .8518$\pm$.0198 & .8907$\pm$.0054 & .8957$\pm$.0104 & .8879$\pm$.0113 & .8865$\pm$.0046 & .8811$\pm$.0052 & .8810$\pm$.0044 \\
	& GRACE & .7142$\pm$.0451 & .6741$\pm$.0484 & .7227$\pm$.0446 & .6578$\pm$.0701 & .6816$\pm$.0536 & .7012$\pm$.0516 & .6498$\pm$.0896 & .6647$\pm$.0535 & .6540$\pm$.0424 \\
	& {RGIB-REP} & .8746$\pm$.0049 & .8708$\pm$.0064 & .8758$\pm$.0071 & .8800$\pm$.0045 & .8904$\pm$.0048 & .8941$\pm$.0051 & .8504$\pm$.0078 & .8466$\pm$.0070 & .8533$\pm$.0118 \\
	& {RGIB-SSL} & .9315$\pm$.0036 & .9237$\pm$.0035 & .9214$\pm$.0033 & .9276$\pm$.0046 & .9310$\pm$.0039 & .9286$\pm$.0035 & .9463$\pm$.0030 & .9448$\pm$.0037 & .9430$\pm$.0021 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .8314$\pm$.0081 & .8105$\pm$.0279 & .8333$\pm$.0089 & .8224$\pm$.0335 & .8538$\pm$.0105 & .8566$\pm$.0199 & .8242$\pm$.0104 & .8161$\pm$.0071 & .8090$\pm$.0129 \\
	& DropEdge & .8781$\pm$.0041 & .8665$\pm$.0076 & .8556$\pm$.0081 & .8800$\pm$.0050 & .8731$\pm$.0122 & .8628$\pm$.0152 & .8503$\pm$.0070 & .8698$\pm$.0074 & .8426$\pm$.0096 \\
	& NeuralSparse & .8611$\pm$.0101 & .8589$\pm$.0081 & .8482$\pm$.0182 & .8694$\pm$.0083 & .8858$\pm$.0068 & .8889$\pm$.0057 & .8368$\pm$.0074 & .8344$\pm$.0090 & .8353$\pm$.0081 \\
	& PTDNet & .8425$\pm$.0073 & .8511$\pm$.0067 & .8525$\pm$.0064 & .8430$\pm$.0107 & .8627$\pm$.0115 & .8739$\pm$.0103 & .8232$\pm$.0076 & .8195$\pm$.0071 & .8198$\pm$.0060 \\
	& Co-teaching & .8385$\pm$.0114 & .8202$\pm$.0303 & .8349$\pm$.0147 & .8265$\pm$.0385 & .8607$\pm$.0164 & .8612$\pm$.0190 & .8299$\pm$.0352 & .8243$\pm$.0074 & .8143$\pm$.0409 \\
	& Peer loss & .8339$\pm$.0162 & .8111$\pm$.0285 & .8335$\pm$.0084 & .8317$\pm$.0412 & .8610$\pm$.0135 & .8605$\pm$.0223 & .8277$\pm$.0224 & .8260$\pm$.0197 & .8204$\pm$.0316 \\
	& Jaccard & .8355$\pm$.0110 & .8180$\pm$.0272 & .8347$\pm$.0124 & .8298$\pm$.0436 & .8564$\pm$.0107 & .8607$\pm$.0394 & .8260$\pm$.0138 & .8207$\pm$.0130 & .8140$\pm$.0192 \\
	& GIB & .8309$\pm$.0062 & .8195$\pm$.0329 & .8336$\pm$.0206 & .8226$\pm$.0355 & .8527$\pm$.0208 & .8647$\pm$.0344 & .8310$\pm$.0142 & .8237$\pm$.0128 & .8141$\pm$.0165 \\
	& SupCon & .8288$\pm$.0109 & .8276$\pm$.0351 & .8174$\pm$.0070 & .8617$\pm$.0122 & .8443$\pm$.0528 & .8365$\pm$.0350 & .8745$\pm$.0071 & .8692$\pm$.0132 & .8661$\pm$.0076 \\
	& GRACE & .7293$\pm$.0133 & .7151$\pm$.0368 & .6737$\pm$.0522 & .7102$\pm$.0296 & .7392$\pm$.0257 & .6751$\pm$.0444 & .7120$\pm$.0166 & .7042$\pm$.0588 & .7230$\pm$.0286 \\
	& {RGIB-REP} & .8493$\pm$.0057 & .8424$\pm$.0083 & .8373$\pm$.0079 & .8439$\pm$.0063 & .8527$\pm$.0092 & .8536$\pm$.0112 & .8275$\pm$.0218 & .8148$\pm$.0098 & .8211$\pm$.0145 \\
	& {RGIB-SSL} & .8915$\pm$.0060 & .8971$\pm$.0051 & .8956$\pm$.0046 & .8948$\pm$.0079 & .9026$\pm$.0042 & .8995$\pm$.0040 & .9313$\pm$.0042 & .9311$\pm$.0036 & .9294$\pm$.0053 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GCN} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9880$\pm$.0007 & .9866$\pm$.0007 & .9843$\pm$.0010 & .9878$\pm$.0008 & .9852$\pm$.0006 & .9834$\pm$.0011 & .9892$\pm$.0006 & .9888$\pm$.0008 & .9888$\pm$.0007 \\
	& DropEdge & .9865$\pm$.0007 & .9845$\pm$.0008 & .9821$\pm$.0009 & .9764$\pm$.0010 & .9835$\pm$.0007 & .9708$\pm$.0012 & .9783$\pm$.0006 & .9879$\pm$.0008 & .9881$\pm$.0007 \\
	& NeuralSparse & .9877$\pm$.0007 & .9861$\pm$.0008 & .9837$\pm$.0009 & .9772$\pm$.0007 & .9852$\pm$.0007 & .9732$\pm$.0010 & .9788$\pm$.0006 & .9885$\pm$.0007 & .9888$\pm$.0005 \\
	& PTDNet & .9876$\pm$.0008 & .9862$\pm$.0008 & .9838$\pm$.0008 & .9776$\pm$.0007 & .9848$\pm$.0008 & .9728$\pm$.0011 & .9859$\pm$.0006 & .9786$\pm$.0009 & .9886$\pm$.0006 \\
	& Co-teaching & .9871$\pm$.0052 & .9722$\pm$.0104 & .9876$\pm$.0009 & .9738$\pm$.0018 & .9848$\pm$.0077 & .9750$\pm$.0002 & .9716$\pm$.0266 & .9873$\pm$.0121 & .9825$\pm$.0009 \\
	& Peer loss & .9755$\pm$.0095 & .9737$\pm$.0033 & .9895$\pm$.0096 & .9797$\pm$.0024 & .9855$\pm$.0051 & .9720$\pm$.0019 & .9763$\pm$.0001 & .9732$\pm$.0110 & .9774$\pm$.0034 \\
	& Jaccard & .9759$\pm$.0043 & .9796$\pm$.0056 & .9707$\pm$.0006 & .9739$\pm$.0098 & .9807$\pm$.0040 & .9793$\pm$.0150 & .9729$\pm$.0030 & .9773$\pm$.0044 & .9729$\pm$.0042 \\
	& GIB & .9752$\pm$.0009 & .9735$\pm$0.021 & .9720$\pm$.0154 & .9796$\pm$.0245 & .9820$\pm$.0173 & .9707$\pm$.0024 & .9724$\pm$.0017 & .9774$\pm$.1404 & .9717$\pm$.0086 \\
	& SupCon & .9779$\pm$.0008 & .9748$\pm$.0014 & .9665$\pm$.0022 & .9724$\pm$.0009 & .9803$\pm$.0011 & .9783$\pm$.0010 & .9713$\pm$.0060 & .9569$\pm$.0160 & .9701$\pm$.0024 \\
	& GRACE & .8883$\pm$.0120 & .8811$\pm$.0077 & .8412$\pm$.0224 & .8950$\pm$.0081 & .8792$\pm$.0119 & .8530$\pm$.0221 & .8864$\pm$.0077 & .8826$\pm$.0051 & .8784$\pm$.0104 \\
	& {RGIB-REP} & .9881$\pm$.0007 & .9866$\pm$.0008 & .9846$\pm$.0009 & .9880$\pm$.0007 & .9854$\pm$.0005 & .9841$\pm$.0011 & .9895$\pm$.0007 & .9891$\pm$.0008 & .9894$\pm$.0008 \\
	& {RGIB-SSL} & .9845$\pm$.0005 & .9810$\pm$.0005 & .9765$\pm$.0014 & .9840$\pm$.0011 & .9808$\pm$.0012 & .9787$\pm$.0009 & .9862$\pm$.0005 & .9859$\pm$.0010 & .9866$\pm$.0007 \\			
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9829$\pm$.0020 & .9520$\pm$.0424 & .9438$\pm$.0402 & .9819$\pm$.0015 & .9668$\pm$.0147 & .9622$\pm$.0154 & .9882$\pm$.0007 & .9880$\pm$.0007 & .9886$\pm$.0006 \\
	& DropEdge & .9811$\pm$.0028 & .9682$\pm$.0096 & .9473$\pm$.0120 & .9803$\pm$.0016 & .9685$\pm$.0033 & .9531$\pm$.0112 & .9673$\pm$.0008 & .9771$\pm$.0008 & .9776$\pm$.0009 \\
	& NeuralSparse & .9825$\pm$.0020 & .9638$\pm$.0039 & .9456$\pm$.0067 & .9712$\pm$.0022 & .9691$\pm$.0045 & .9583$\pm$.0071 & .9781$\pm$.0007 & .9781$\pm$.0008 & .9784$\pm$.0008 \\
	& PTDNet & .9725$\pm$.0017 & .9674$\pm$.0131 & .9485$\pm$.0094 & .9725$\pm$.0014 & .9668$\pm$.0089 & .9493$\pm$.0267 & .9879$\pm$.0003 & .9880$\pm$.0008 & .9783$\pm$.0008 \\
	& Co-teaching & .9820$\pm$.0113 & .9526$\pm$.0439 & .9480$\pm$.0450 & .9712$\pm$.0084 & .9707$\pm$.0141 & .9714$\pm$.0146 & .9762$\pm$.0070 & .9797$\pm$.0167 & .9638$\pm$.0154 \\
	& Peer loss & .9807$\pm$.0016 & .9536$\pm$.0503 & .9430$\pm$.0437 & .9758$\pm$.0011 & .9703$\pm$.0204 & .9622$\pm$.0176 & .9769$\pm$.0085 & .9750$\pm$.0128 & .9734$\pm$.0137 \\
	& Jaccard & .9794$\pm$.0031 & .9579$\pm$.0471 & .9428$\pm$.0452 & .9784$\pm$.0127 & .9702$\pm$.0295 & .9638$\pm$.0340 & .9702$\pm$.0016 & .9725$\pm$.0064 & .9758$\pm$.0035 \\
	& GIB & .9773$\pm$.0182 & .9608$\pm$.0548 & .9417$\pm$.0441 & .9796$\pm$.0260 & .9647$\pm$.0200 & .9650$\pm$.0373 & .9742$\pm$.0073 & .9703$\pm$.0023 & .9771$\pm$.0030 \\
	& SupCon & .9588$\pm$.0067 & .9508$\pm$.0100 & .9297$\pm$.0121 & .9647$\pm$.0088 & .9517$\pm$.0113 & .9401$\pm$.0135 & .9647$\pm$.0164 & .9567$\pm$.0149 & .9553$\pm$.0133 \\
	& GRACE & .8899$\pm$.0100 & .8865$\pm$.0226 & .8315$\pm$.0108 & .9015$\pm$.0049 & .8833$\pm$.0285 & .8395$\pm$.0157 & .8913$\pm$.0036 & .8972$\pm$.0046 & .8887$\pm$.0123 \\
	& {RGIB-REP} & .9832$\pm$.0026 & .9770$\pm$.0032 & .9519$\pm$.0063 & .9833$\pm$.0014 & .9723$\pm$.0062 & .9682$\pm$.0087 & .9884$\pm$.0006 & .9883$\pm$.0007 & .9889$\pm$.0007 \\
	& {RGIB-SSL} & .9829$\pm$.0023 & .9711$\pm$.0025 & .9643$\pm$.0029 & .9821$\pm$.0019 & .9707$\pm$.0021 & .9668$\pm$.0040 & .9857$\pm$.0010 & .9881$\pm$.0008 & .9857$\pm$.0007 \\

	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9798$\pm$.0013 & .9609$\pm$.0138 & .9368$\pm$.0179 & .9764$\pm$.0034 & .9502$\pm$.0096 & .9469$\pm$.0160 & .9863$\pm$.0013 & .9865$\pm$.0012 & .9876$\pm$.0010 \\
	& DropEdge & .9774$\pm$.0030 & .9635$\pm$.0063 & .9500$\pm$.0103 & .9540$\pm$.0034 & .9579$\pm$.0083 & .9411$\pm$.0084 & .9556$\pm$.0014 & .9642$\pm$.0006 & .9559$\pm$.0012 \\
	& NeuralSparse & .9774$\pm$.0020 & .9596$\pm$.0067 & .9435$\pm$.0114 & .9449$\pm$.0029 & .9496$\pm$.0073 & .9490$\pm$.0087 & .9564$\pm$.0012 & .9562$\pm$.0011 & .9465$\pm$.0016 \\
	& PTDNet & .9767$\pm$.0066 & .9606$\pm$.0131 & .9449$\pm$.0175 & .9555$\pm$.0034 & .9568$\pm$.0064 & .9416$\pm$.0145 & .9560$\pm$.0011 & .9460$\pm$.0014 & .9569$\pm$.0009 \\
	& Co-teaching & .9638$\pm$.0051 & .9565$\pm$.0235 & .9426$\pm$.0261 & .9520$\pm$.0051 & .9568$\pm$.0148 & .9489$\pm$.0228 & .9474$\pm$.0068 & .9458$\pm$.0143 & .9561$\pm$.0169 \\
	& Peer loss & .9699$\pm$.0045 & .9557$\pm$.0141 & .9362$\pm$.0221 & .9554$\pm$.0053 & .9494$\pm$.0135 & .9445$\pm$.0234 & .9498$\pm$.0063 & .9581$\pm$.0200 & .9650$\pm$.0021 \\
	& Jaccard & .9641$\pm$.0032 & .9553$\pm$.0137 & .9425$\pm$.0178 & .9507$\pm$.0064 & .9616$\pm$.0125 & .9480$\pm$.0170 & .9528$\pm$.0060 & .9525$\pm$.0075 & .9423$\pm$.0057 \\
	& GIB & .9649$\pm$.0145 & .9602$\pm$.0198 & .9416$\pm$.0236 & .9511$\pm$.0333 & .9552$\pm$.0261 & .9555$\pm$.0346 & .9556$\pm$.0099 & .9430$\pm$.0106 & .9578$\pm$.0052 \\
	& SupCon & .9462$\pm$.0050 & .9377$\pm$.0054 & .9282$\pm$.0113 & .9460$\pm$.0073 & .9355$\pm$.0118 & .9253$\pm$.0110 & .9411$\pm$.0088 & .9550$\pm$.0087 & .9510$\pm$.0122 \\
	& GRACE & .8939$\pm$.0118 & .8563$\pm$.0206 & .8259$\pm$.0019 & .9071$\pm$.0077 & .8582$\pm$.0228 & .8274$\pm$.0029 & .8962$\pm$.0093 & .9026$\pm$.0035 & .8977$\pm$.0100 \\
	& {RGIB-REP} & .9774$\pm$.0031 & .9680$\pm$.0097 & .9501$\pm$.0134 & .9780$\pm$.0024 & .9619$\pm$.0069 & .9423$\pm$.0085 & .9868$\pm$.0008 & .9863$\pm$.0010 & .9872$\pm$.0011 \\
	& {RGIB-SSL} & .9751$\pm$.0023 & .9641$\pm$.0037 & .9395$\pm$.0122 & .9763$\pm$.0034 & .9633$\pm$.0040 & .9451$\pm$.0084 & .9845$\pm$.0008 & .9843$\pm$.0012 & .9847$\pm$.0011 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GAT} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9869$\pm$.0005 & .9856$\pm$.0008 & .9836$\pm$.0007 & .9878$\pm$.0006 & .9861$\pm$.0006 & .9858$\pm$.0008 & .9872$\pm$.0006 & .9864$\pm$.0009 & .9857$\pm$.0008 \\
	& DropEdge & .9645$\pm$.0007 & .9532$\pm$.0010 & .9517$\pm$.0009 & .9652$\pm$.0007 & .9636$\pm$.0007 & .9733$\pm$.0008 & .9755$\pm$.0007 & .9743$\pm$.0010 & .9739$\pm$.0012 \\
	& NeuralSparse & .9661$\pm$.0007 & .9651$\pm$.0009 & .9638$\pm$.0006 & .9765$\pm$.0008 & .9652$\pm$.0007 & .9744$\pm$.0006 & .9662$\pm$.0010 & .9657$\pm$.0006 & .9656$\pm$.0007 \\
	& PTDNet & .9762$\pm$.0007 & .9551$\pm$.0008 & .9735$\pm$.0007 & .9766$\pm$.0007 & .9650$\pm$.0007 & .9645$\pm$.0009 & .9766$\pm$.0006 & .9759$\pm$.0009 & .9757$\pm$.0008 \\
	& Co-teaching & .9723$\pm$.0006 & .9685$\pm$.0054 & .9762$\pm$.0039 & .9632$\pm$.0057 & .9720$\pm$.0001 & .9741$\pm$.0046 & .9703$\pm$0.001 & .9789$\pm$.0232 & .9792$\pm$.0288 \\
	& Peer loss & .9762$\pm$.0032 & .9644$\pm$.0020 & .9725$\pm$.0076 & .9699$\pm$.0020 & .9720$\pm$.0104 & .9708$\pm$.0103 & .9632$\pm$.0194 & .9807$\pm$.0207 & .9713$\pm$.0078 \\
	& Jaccard & .9771$\pm$.0038 & .9661$\pm$.0057 & .9736$\pm$.0078 & .9556$\pm$.0064 & .9758$\pm$.0180 & .9780$\pm$.0012 & .9720$\pm$.0100 & .9749$\pm$.0064 & .9701$\pm$.0087 \\
	& GIB & .9879$\pm$.0075 & .9616$\pm$.0007 & .9709$\pm$.0199 & .9564$\pm$.0122 & .9746$\pm$.0004 & .9645$\pm$.0225 & .9758$\pm$.0101 & .9738$\pm$.0019 & .9799$\pm$.0094 \\
	& SupCon & .9718$\pm$.0028 & .9646$\pm$.0085 & .9659$\pm$.0087 & .9753$\pm$.0008 & .9737$\pm$.0009 & .9629$\pm$.0009 & .9720$\pm$.0038 & .9456$\pm$.0038 & .9419$\pm$.0029 \\
	& GRACE & .8377$\pm$.0309 & .8716$\pm$.0263 & .8519$\pm$.0264 & .8343$\pm$.0341 & .8502$\pm$.0271 & .8487$\pm$.0407 & .8768$\pm$.0457 & .8370$\pm$.0416 & .8794$\pm$.0319 \\
	& {RGIB-REP} & .9865$\pm$.0006 & .9854$\pm$.0009 & .9837$\pm$.0006 & .9872$\pm$.0007 & .9855$\pm$.0007 & .9855$\pm$.0008 & .9871$\pm$.0007 & .9861$\pm$.0009 & .9859$\pm$.0006 \\
	& {RGIB-SSL} & .9788$\pm$.0011 & .9764$\pm$.0017 & .9717$\pm$.0021 & .9784$\pm$.0012 & .9764$\pm$.0015 & .9734$\pm$.0021 & .9778$\pm$.0008 & .9784$\pm$.0009 & .9791$\pm$.0009 \\

	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9857$\pm$.0015 & .9850$\pm$.0012 & .9820$\pm$.0014 & .9855$\pm$.0011 & .9827$\pm$.0019 & .9773$\pm$.0046 & .9873$\pm$.0010 & .9874$\pm$.0010 & .9874$\pm$.0005 \\
	& DropEdge & .9839$\pm$.0009 & .9791$\pm$.0032 & .9767$\pm$.0024 & .9836$\pm$.0009 & .9772$\pm$.0022 & .9705$\pm$.0030 & .9852$\pm$.0005 & .9845$\pm$.0009 & .9844$\pm$.0007 \\
	& NeuralSparse & .9854$\pm$.0009 & .9812$\pm$.0019 & .9768$\pm$.0027 & .9839$\pm$.0012 & .9790$\pm$.0028 & .9736$\pm$.0030 & .9872$\pm$.0009 & .9869$\pm$.0009 & .9868$\pm$.0007 \\
	& PTDNet & .9843$\pm$.0039 & .9830$\pm$.0018 & .9745$\pm$.0076 & .9844$\pm$.0012 & .9787$\pm$.0039 & .9752$\pm$.0027 & .9872$\pm$.0005 & .9868$\pm$.0010 & .9872$\pm$.0007 \\
	& Co-teaching & .9789$\pm$.0039 & .9777$\pm$.0086 & .9717$\pm$.0111 & .9703$\pm$.0050 & .9718$\pm$.0071 & .9782$\pm$.0049 & .9645$\pm$.0105 & .9730$\pm$.0267 & .9646$\pm$.0014 \\
	& Peer loss & .9944$\pm$.0029 & .9630$\pm$.0105 & .9687$\pm$.0046 & .9610$\pm$.0068 & .9610$\pm$.0064 & .9783$\pm$.0073 & .9677$\pm$.0053 & .9638$\pm$.0050 & .9691$\pm$.0203 \\
	& Jaccard & .9757$\pm$.0079 & .9863$\pm$.0087 & .9883$\pm$.0015 & .9607$\pm$.0182 & .9616$\pm$.0184 & .9655$\pm$.0151 & .9689$\pm$.0025 & .9625$\pm$.0009 & .9604$\pm$.0036 \\
	& GIB & .9809$\pm$.0134 & .9747$\pm$.0077 & .9709$\pm$.0204 & .9721$\pm$.0297 & .9741$\pm$.0199 & .9740$\pm$.0111 & .9747$\pm$.0038 & .9768$\pm$.0093 & .9799$\pm$.0016 \\
	& SupCon & .9709$\pm$.0156 & .9464$\pm$.0254 & .9134$\pm$.0309 & .9824$\pm$.0008 & .9745$\pm$.0062 & .9677$\pm$.0113 & .9600$\pm$.0154 & .9580$\pm$.0183 & .9482$\pm$.0174 \\
	& GRACE & .7803$\pm$.0649 & .7947$\pm$.0600 & .7618$\pm$.1058 & .8259$\pm$.0669 & .7588$\pm$.0963 & .7260$\pm$.1331 & .8440$\pm$.0370 & .8448$\pm$.0337 & .8122$\pm$.0403 \\
	& {RGIB-REP} & .9855$\pm$.0014 & .9839$\pm$.0016 & .9783$\pm$.0034 & .9838$\pm$.0019 & .9806$\pm$.0013 & .9765$\pm$.0037 & .9872$\pm$.0008 & .9871$\pm$.0008 & .9867$\pm$.0007 \\
	& {RGIB-SSL} & .9751$\pm$.0033 & .9707$\pm$.0061 & .9602$\pm$.0043 & .9767$\pm$.0030 & .9683$\pm$.0053 & .9603$\pm$.0062 & .9755$\pm$.0028 & .9772$\pm$.0032 & .9762$\pm$.0047 \\

	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9805$\pm$.0025 & .9658$\pm$.0321 & .9577$\pm$.0314 & .9804$\pm$.0018 & .9738$\pm$.0044 & .9710$\pm$.0036 & .9854$\pm$.0015 & .9860$\pm$.0007 & .9867$\pm$.0012 \\
	& DropEdge & .9643$\pm$.0041 & .9638$\pm$.0054 & .9500$\pm$.0274 & .9736$\pm$.0042 & .9589$\pm$.0089 & .9606$\pm$.0055 & .9735$\pm$.0008 & .9726$\pm$.0012 & .9736$\pm$.0009 \\
	& NeuralSparse & .9746$\pm$.0077 & .9667$\pm$.0092 & .9560$\pm$.0122 & .9740$\pm$.0047 & .9668$\pm$.0056 & .9652$\pm$.0043 & .9735$\pm$.0017 & .9742$\pm$.0018 & .9733$\pm$.0030 \\
	& PTDNet & .9769$\pm$.0037 & .9679$\pm$.0071 & .9582$\pm$.0296 & .9754$\pm$.0027 & .9688$\pm$.0045 & .9645$\pm$.0039 & .9738$\pm$.0041 & .9741$\pm$.0022 & .9756$\pm$.0012 \\
	& Co-teaching & .9745$\pm$.0034 & .9686$\pm$.0316 & .9625$\pm$.0408 & .9747$\pm$.0084 & .9833$\pm$.0108 & .9738$\pm$.0035 & .9622$\pm$.0024 & .9676$\pm$.0072 & .9721$\pm$.0215 \\
	& Peer loss & .9690$\pm$.0114 & .9728$\pm$.0334 & .9588$\pm$.0309 & .9716$\pm$.0028 & .9776$\pm$.0075 & .9766$\pm$.0074 & .9871$\pm$.0207 & .9605$\pm$.0202 & .9768$\pm$.0063 \\
	& Jaccard & .9789$\pm$.0084 & .9651$\pm$.0360 & .9620$\pm$.0337 & .9673$\pm$.0007 & .9809$\pm$.0110 & .9731$\pm$.0021 & .9652$\pm$.0064 & .9607$\pm$.0004 & .9751$\pm$.0030 \\
	& GIB & .9839$\pm$.0037 & .9777$\pm$.0420 & .9584$\pm$.0374 & .9868$\pm$.0290 & .9760$\pm$.0135 & .9791$\pm$.0249 & .9648$\pm$.0054 & .9640$\pm$.0046 & .9774$\pm$.0029 \\
	& SupCon & .9428$\pm$.0194 & .9097$\pm$.0361 & .8779$\pm$.0347 & .9653$\pm$.0171 & .9459$\pm$.0378 & .9312$\pm$.0344 & .9465$\pm$.0173 & .9484$\pm$.0194 & .9023$\pm$.0333 \\
	& GRACE & .7234$\pm$.0687 & .6604$\pm$.1398 & .6075$\pm$.1089 & .7415$\pm$.1242 & .6176$\pm$.1345 & .6216$\pm$.1341 & .7613$\pm$.1157 & .7256$\pm$.1351 & .7062$\pm$.1042 \\
	& {RGIB-REP} & .9779$\pm$.0031 & .9711$\pm$.0042 & .9433$\pm$.0392 & .9753$\pm$.0041 & .9666$\pm$.0087 & .9614$\pm$.0057 & .9847$\pm$.0017 & .9848$\pm$.0013 & .9856$\pm$.0009 \\
	& {RGIB-SSL} & .9653$\pm$.0107 & .9491$\pm$.0105 & .9254$\pm$.0206 & .9676$\pm$.0057 & .9502$\pm$.0087 & .9384$\pm$.0067 & .9737$\pm$.0065 & .9675$\pm$.0052 & .9713$\pm$.0103 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{SAGE} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2}
	& Standard & .9858$\pm$.0008 & .9827$\pm$.0008 & .9788$\pm$.0012 & .9881$\pm$.0008 & .9862$\pm$.0007 & .9862$\pm$.0008 & .9867$\pm$.0006 & .9840$\pm$.0006 & .9825$\pm$.0014 \\
	& DropEdge & .9745$\pm$.0008 & .9807$\pm$.0011 & .9765$\pm$.0011 & .9766$\pm$.0007 & .9749$\pm$.0011 & .9752$\pm$.0008 & .9761$\pm$.0008 & .9739$\pm$.0010 & .9719$\pm$.0011 \\
	& NeuralSparse & .9753$\pm$.0008 & .9619$\pm$.0011 & .9683$\pm$.0007 & .9675$\pm$.0008 & .9660$\pm$.0006 & .9659$\pm$.0011 & .9667$\pm$.0007 & .9640$\pm$.0007 & .9627$\pm$.0011 \\
	& PTDNet & .9755$\pm$.0007 & .9723$\pm$.0009 & .9779$\pm$.0012 & .9775$\pm$.0007 & .9761$\pm$.0008 & .9754$\pm$.0007 & .9766$\pm$.0007 & .9743$\pm$.0007 & .9726$\pm$.0014 \\
	& Co-teaching & .9759$\pm$.0101 & .9722$\pm$.0004 & .9728$\pm$.0100 & .9702$\pm$.0050 & .9742$\pm$.0023 & .9739$\pm$.0081 & .9764$\pm$.0125 & .9788$\pm$.0205 & .9700$\pm$.0282 \\
	& Peer loss & .9765$\pm$.0052 & .9720$\pm$.0072 & .9790$\pm$.0103 & .9787$\pm$.0005 & .9781$\pm$.0105 & .9787$\pm$.0075 & .9721$\pm$.0019 & .9842$\pm$.0136 & .9793$\pm$.0031 \\
	& Jaccard & .9747$\pm$.0018 & .9720$\pm$.0009 & .9721$\pm$.0096 & .9729$\pm$.0166 & .9760$\pm$.0139 & .9752$\pm$.0102 & .9733$\pm$.0053 & .9706$\pm$.0059 & .9716$\pm$.0098 \\
	& GIB & .9798$\pm$.0089 & .9780$\pm$.0040 & .9765$\pm$.0020 & .9774$\pm$.0139 & .9767$\pm$.0287 & .9778$\pm$.0006 & .9780$\pm$.0012 & .9713$\pm$.0067 & .9772$\pm$.0050 \\
	& SupCon & .9482$\pm$.0166 & .9288$\pm$.0046 & .9141$\pm$.0139 & .9793$\pm$.0043 & .9782$\pm$.0072 & .9786$\pm$.0078 & .9278$\pm$.0048 & .9252$\pm$.0074 & .9156$\pm$.0041 \\
	& GRACE & .9113$\pm$.0116 & .8907$\pm$.0295 & .9077$\pm$.0089 & .9012$\pm$.0113 & .8885$\pm$.0177 & .9031$\pm$.0104 & .9053$\pm$.0126 & .9050$\pm$.0173 & .9067$\pm$.0137 \\
	& {RGIB-REP} & .9860$\pm$.0009 & .9834$\pm$.0008 & .9802$\pm$.0014 & .9878$\pm$.0009 & .9863$\pm$.0007 & .9863$\pm$.0011 & .9875$\pm$.0006 & .9860$\pm$.0007 & .9855$\pm$.0011 \\
	& {RGIB-SSL} & .9840$\pm$.0007 & .9829$\pm$.0010 & .9811$\pm$.0006 & .9838$\pm$.0007 & .9821$\pm$.0008 & .9823$\pm$.0004 & .9841$\pm$.0008 & .9839$\pm$.0007 & .9844$\pm$.0010 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9824$\pm$.0015 & .9783$\pm$.0025 & .9698$\pm$.0040 & .9849$\pm$.0015 & .9815$\pm$.0024 & .9815$\pm$.0025 & .9844$\pm$.0015 & .9817$\pm$.0007 & .9809$\pm$.0009 \\
	& DropEdge & .9818$\pm$.0026 & .9764$\pm$.0034 & .9722$\pm$.0022 & .9625$\pm$.0015 & .9601$\pm$.0043 & .9600$\pm$.0023 & .9649$\pm$.0008 & .9627$\pm$.0017 & .9615$\pm$.0012 \\
	& NeuralSparse & .9811$\pm$.0031 & .9776$\pm$.0021 & .9740$\pm$.0031 & .9636$\pm$.0023 & .9600$\pm$.0026 & .9615$\pm$.0016 & .9648$\pm$.0008 & .9628$\pm$.0014 & .9613$\pm$.0025 \\
	& PTDNet & .9823$\pm$.0012 & .9757$\pm$.0041 & .9735$\pm$.0032 & .9623$\pm$.0041 & .9609$\pm$.0031 & .9607$\pm$.0022 & .9652$\pm$.0007 & .9632$\pm$.0009 & .9623$\pm$.0024 \\
	& Co-teaching & .9660$\pm$.0009 & .9653$\pm$.0075 & .9659$\pm$.0114 & .9600$\pm$.0098 & .9634$\pm$.0091 & .9626$\pm$.0079 & .9654$\pm$.0253 & .9706$\pm$.0136 & .9628$\pm$.0263 \\
	& Peer loss & .9668$\pm$.0105 & .9676$\pm$.0064 & .9716$\pm$.0030 & .9681$\pm$.0079 & .9641$\pm$.0044 & .9603$\pm$.0112 & .9671$\pm$.0204 & .9609$\pm$.0088 & .9660$\pm$.0032 \\
	& Jaccard & .9621$\pm$.0019 & .9715$\pm$.0056 & .9772$\pm$.0068 & .9662$\pm$.0143 & .9675$\pm$.0094 & .9782$\pm$.0056 & .9725$\pm$.0107 & .9726$\pm$.0063 & .9705$\pm$9.276 \\
	& GIB & .9774$\pm$0.000 & .9758$\pm$.0200 & .9732$\pm$.0025 & .9708$\pm$.0195 & .9626$\pm$.0286 & .9679$\pm$.0171 & .9765$\pm$.0101 & .9714$\pm$.0018 & .9710$\pm$.0107 \\
	& SupCon & .9169$\pm$.0144 & .9096$\pm$.0191 & .9001$\pm$.0143 & .9324$\pm$.0208 & .9188$\pm$.0100 & .9185$\pm$.0192 & .9295$\pm$.0114 & .9328$\pm$.0158 & .9325$\pm$.0148 \\
	& GRACE & .8683$\pm$.0292 & .8355$\pm$.0696 & .8545$\pm$.0415 & .8585$\pm$.0424 & .8721$\pm$.0261 & .8413$\pm$.0364 & .8108$\pm$.0213 & .8527$\pm$.0375 & .8376$\pm$.0330 \\
	& {RGIB-REP} & .9828$\pm$.0016 & .9804$\pm$.0020 & .9750$\pm$.0024 & .9843$\pm$.0014 & .9811$\pm$.0030 & .9808$\pm$.0030 & .9857$\pm$.0004 & .9833$\pm$.0025 & .9830$\pm$.0019 \\
	& {RGIB-SSL} & .9817$\pm$.0016 & .9797$\pm$.0014 & .9768$\pm$.0009 & .9828$\pm$.0018 & .9798$\pm$.0014 & .9797$\pm$.0013 & .9821$\pm$.0009 & .9820$\pm$.0011 & .9826$\pm$.0010 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9751$\pm$.0055 & .9603$\pm$.0365 & .9616$\pm$.0091 & .9715$\pm$.0077 & .9672$\pm$.0057 & .9517$\pm$.0228 & .9761$\pm$.0136 & .9788$\pm$.0045 & .9749$\pm$.0151 \\
	& DropEdge & .9652$\pm$.0039 & .9676$\pm$.0088 & .9578$\pm$.0149 & .9734$\pm$.0050 & .9616$\pm$.0126 & .9665$\pm$.0073 & .9631$\pm$.0022 & .9606$\pm$.0046 & .9651$\pm$.0145 \\
	& NeuralSparse & .9640$\pm$.0075 & .9577$\pm$.0222 & .9672$\pm$.0061 & .9647$\pm$.0048 & .9694$\pm$.0156 & .9673$\pm$.0036 & .9632$\pm$.0017 & .9618$\pm$.0037 & .9615$\pm$.0051 \\
	& PTDNet & .9668$\pm$.0029 & .9633$\pm$.0142 & .9617$\pm$.0111 & .9774$\pm$.0028 & .9693$\pm$.0053 & .9642$\pm$.0055 & .9629$\pm$.0035 & .9736$\pm$.0010 & .9708$\pm$.0037 \\
	& Co-teaching & .9644$\pm$.0116 & .9699$\pm$.0463 & .9658$\pm$.0182 & .9730$\pm$.0107 & .9738$\pm$.0076 & .9583$\pm$.0239 & .9742$\pm$.0138 & .9744$\pm$.0106 & .9720$\pm$.0202 \\
	& Peer loss & .9644$\pm$.0141 & .9602$\pm$.0369 & .9681$\pm$.0085 & .9613$\pm$.0167 & .9728$\pm$.0053 & .9524$\pm$.0288 & .9655$\pm$.0220 & .9769$\pm$.0028 & .9650$\pm$.0256 \\
	& Jaccard & .9750$\pm$.0119 & .9666$\pm$.0453 & .9686$\pm$.0094 & .9666$\pm$.0261 & .9612$\pm$.0056 & .9683$\pm$.0383 & .9634$\pm$.0170 & .9784$\pm$.0110 & .9781$\pm$.0178 \\
	& GIB & .9739$\pm$.0197 & .9656$\pm$.0564 & .9749$\pm$.0125 & .9743$\pm$.0351 & .9717$\pm$.0034 & .9615$\pm$.0291 & .9607$\pm$.0153 & .9779$\pm$.0059 & .9743$\pm$.0222 \\
	& SupCon & .9007$\pm$.0112 & .8859$\pm$.0189 & .8730$\pm$.0140 & .8997$\pm$.0142 & .8940$\pm$.0104 & .9006$\pm$.0232 & .9146$\pm$.0114 & .9166$\pm$.0143 & .9185$\pm$.0122 \\
	& GRACE & .8202$\pm$.0365 & .7225$\pm$.0840 & .7901$\pm$.1065 & .8018$\pm$.0575 & .8224$\pm$.0547 & .7960$\pm$.0915 & .8061$\pm$.0367 & .8262$\pm$.0306 & .8103$\pm$.0351 \\
	& {RGIB-REP} & .9770$\pm$.0040 & .9557$\pm$.0119 & .9574$\pm$.0149 & .9749$\pm$.0046 & .9683$\pm$.0072 & .9584$\pm$.0093 & .9838$\pm$.0020 & .9829$\pm$.0015 & .9814$\pm$.0029 \\
	& {RGIB-SSL} & .9773$\pm$.0032 & .9720$\pm$.0031 & .9678$\pm$.0030 & .9781$\pm$.0027 & .9739$\pm$.0023 & .9692$\pm$.0050 & .9774$\pm$.0016 & .9786$\pm$.0012 & .9786$\pm$.0017 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GCN} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2}
	& Standard & .9753$\pm$.0025 & .9696$\pm$.0022 & .9657$\pm$.0029 & .9784$\pm$.0017 & .9762$\pm$.0016 & .9754$\pm$.0023 & .9775$\pm$.0018 & .9769$\pm$.0018 & .9755$\pm$.0036 \\
	& DropEdge & .9716$\pm$.0030 & .9640$\pm$.0025 & .9579$\pm$.0029 & .9646$\pm$.0026 & .9602$\pm$.0024 & .9661$\pm$.0024 & .9686$\pm$.0018 & .9664$\pm$.0029 & .9651$\pm$.0031 \\
	& NeuralSparse & .9741$\pm$.0032 & .9692$\pm$.0030 & .9633$\pm$.0030 & .9682$\pm$.0026 & .9646$\pm$.0023 & .9627$\pm$.0022 & .9679$\pm$.0017 & .9669$\pm$.0029 & .9651$\pm$.0039 \\
	& PTDNet & .9748$\pm$.0026 & .9682$\pm$.0032 & .9637$\pm$.0031 & .9679$\pm$.0021 & .9649$\pm$.0019 & .9627$\pm$.0025 & .9690$\pm$.0019 & .9674$\pm$.0021 & .9648$\pm$.0033 \\
	& Co-teaching & .9679$\pm$.0059 & .9641$\pm$.0086 & .9676$\pm$.0088 & .9767$\pm$.0096 & .9712$\pm$.0084 & .9709$\pm$.0106 & .9790$\pm$.0218 & .9729$\pm$.0015 & .9745$\pm$.0272 \\
	& Peer loss & .9647$\pm$.0057 & .9662$\pm$.0106 & .9658$\pm$.0059 & .9781$\pm$.0043 & .9784$\pm$.0014 & .9759$\pm$.0095 & .9762$\pm$.0159 & .9695$\pm$.0090 & .9736$\pm$.0036 \\
	& Jaccard & .9684$\pm$.0103 & .9657$\pm$.0118 & .9660$\pm$.0030 & .9611$\pm$.0190 & .9799$\pm$.0005 & .9774$\pm$.0128 & .9711$\pm$.0010 & .9754$\pm$.0091 & .9750$\pm$.0086 \\
	& GIB & .9649$\pm$.0052 & .9711$\pm$.0050 & .9634$\pm$.0177 & .9709$\pm$.0106 & .9714$\pm$.0257 & .9786$\pm$.0012 & .9674$\pm$.0066 & .9660$\pm$.0070 & .9778$\pm$.0089 \\
	& SupCon & .9625$\pm$.0024 & .9677$\pm$.0024 & .9613$\pm$.0032 & .9757$\pm$.0018 & .9718$\pm$.0023 & .9697$\pm$.0034 & .9749$\pm$.0013 & .9755$\pm$.0024 & .9750$\pm$.0030 \\
	& GRACE & .9145$\pm$.0105 & .8978$\pm$.0110 & .8915$\pm$.0033 & .9081$\pm$.0121 & .9005$\pm$.0062 & .8931$\pm$.0042 & .9171$\pm$.0042 & .9184$\pm$.0054 & .9196$\pm$.0058 \\		
	& {RGIB-REP} & .9754$\pm$.0026 & .9698$\pm$.0026 & .9652$\pm$.0027 & .9797$\pm$.0023 & .9757$\pm$.0016 & .9744$\pm$.0028 & .9804$\pm$.0023 & .9798$\pm$.0016 & .9782$\pm$.0028 \\
	& {RGIB-SSL} & .9719$\pm$.0023 & .9658$\pm$.0025 & .9595$\pm$.0026 & .9709$\pm$.0017 & .9664$\pm$.0024 & .9638$\pm$.0025 & .9786$\pm$.0016 & .9797$\pm$.0022 & .9789$\pm$.0034 \\

	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9616$\pm$.0033 & .9496$\pm$.0190 & .9274$\pm$.0276 & .9608$\pm$.0038 & .9433$\pm$.0261 & .9368$\pm$.0271 & .9686$\pm$.0020 & .9580$\pm$.0021 & .9362$\pm$.0035 \\
	& DropEdge & .9568$\pm$.0044 & .9548$\pm$.0058 & .9407$\pm$.0050 & .9567$\pm$.0039 & .9433$\pm$.0055 & .9432$\pm$.0088 & .9580$\pm$.0020 & .9579$\pm$.0033 & .9578$\pm$.0033 \\
	& NeuralSparse & .9599$\pm$.0026 & .9497$\pm$.0032 & .9402$\pm$.0057 & .9609$\pm$.0027 & .9540$\pm$.0178 & .9348$\pm$.0169 & .9583$\pm$.0017 & .9583$\pm$.0030 & .9571$\pm$.0031 \\
	& PTDNet & .9607$\pm$.0030 & .9514$\pm$.0036 & .9424$\pm$.0097 & .9610$\pm$.0024 & .9457$\pm$.0194 & .9360$\pm$.0090 & .9585$\pm$.0022 & .9576$\pm$.0030 & .9665$\pm$.0035 \\
	& Co-teaching & .9595$\pm$.0112 & .9516$\pm$.0199 & .9483$\pm$.0374 & .9524$\pm$.0123 & .9446$\pm$.0288 & .9447$\pm$.0286 & .9642$\pm$.0079 & .9650$\pm$.0058 & .9533$\pm$.0050 \\
	& Peer loss & .9543$\pm$.0090 & .9533$\pm$.0192 & .9267$\pm$.0320 & .9558$\pm$.0037 & .9482$\pm$.0280 & .9412$\pm$.0269 & .9621$\pm$.0161 & .9501$\pm$.0055 & .9569$\pm$.0227 \\
	& Jaccard & .9503$\pm$.0061 & .9538$\pm$.0223 & .9344$\pm$.0364 & .9507$\pm$.0056 & .9436$\pm$.0286 & .9364$\pm$.0385 & .9603$\pm$.0051 & .9659$\pm$.0020 & .9557$\pm$.0070 \\
	& GIB & .9554$\pm$.0036 & .9561$\pm$.0292 & .9321$\pm$.0267 & .9605$\pm$.0069 & .9521$\pm$.0231 & .9416$\pm$.0512 & .9651$\pm$.0061 & .9582$\pm$.0100 & .9489$\pm$.0029 \\
	& SupCon & .9561$\pm$.0046 & .9531$\pm$.0043 & .9467$\pm$.0045 & .9606$\pm$.0031 & .9536$\pm$.0031 & .9468$\pm$.0075 & .9584$\pm$.0015 & .9580$\pm$.0051 & .9477$\pm$.0038 \\
	& GRACE & .8978$\pm$.0145 & .8987$\pm$.0050 & .8949$\pm$.0030 & .8994$\pm$.0141 & .9007$\pm$.0045 & .8964$\pm$.0043 & .9053$\pm$.0110 & .9074$\pm$.0136 & .9075$\pm$.0113 \\
	& {RGIB-REP} & .9723$\pm$.0035 & .9621$\pm$.0036 & .9519$\pm$.0052 & .9705$\pm$.0027 & .9604$\pm$.0052 & .9480$\pm$.0053 & .9785$\pm$.0031 & .9797$\pm$.0017 & .9785$\pm$.0032 \\
	& {RGIB-SSL} & .9655$\pm$.0022 & .9592$\pm$.0043 & .9500$\pm$.0053 & .9658$\pm$.0023 & .9570$\pm$.0047 & .9486$\pm$.0029 & .9730$\pm$.0017 & .9752$\pm$.0030 & .9744$\pm$.0032 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9662$\pm$.0042 & .9511$\pm$.0079 & .9286$\pm$.0067 & .9656$\pm$.0045 & .9450$\pm$.0177 & .9276$\pm$.0229 & .9752$\pm$.0027 & .9766$\pm$.0035 & .9745$\pm$.0040 \\
	& DropEdge & .9601$\pm$.0032 & .9484$\pm$.0053 & .9331$\pm$.0066 & .9608$\pm$.0020 & .9481$\pm$.0129 & .9331$\pm$.0073 & .9537$\pm$.0022 & .9559$\pm$.0027 & .9547$\pm$.0024 \\
	& NeuralSparse & .9644$\pm$.0035 & .9550$\pm$.0033 & .9411$\pm$.0046 & .9538$\pm$.0035 & .9468$\pm$.0038 & .9387$\pm$.0053 & .9525$\pm$.0033 & .9541$\pm$.0031 & .9535$\pm$.0037 \\
	& PTDNet & .9655$\pm$.0043 & .9585$\pm$.0033 & .9384$\pm$.0088 & .9657$\pm$.0024 & .9553$\pm$.0051 & .9391$\pm$.0044 & .9537$\pm$.0037 & .9559$\pm$.0025 & .9543$\pm$.0032 \\
	& Co-teaching & .9654$\pm$.0058 & .9582$\pm$.0139 & .9319$\pm$.0163 & .9505$\pm$.0121 & .9534$\pm$.0222 & .9271$\pm$.0308 & .9679$\pm$.0198 & .9557$\pm$.0112 & .9557$\pm$.0282 \\
	& Peer loss & .9658$\pm$.0120 & .9551$\pm$.0174 & .9308$\pm$.0099 & .9552$\pm$.0040 & .9441$\pm$.0226 & .9358$\pm$.0328 & .9575$\pm$.0164 & .9667$\pm$.0230 & .9593$\pm$.0236 \\
	& Jaccard & .9754$\pm$.0063 & .9549$\pm$.0088 & .9292$\pm$.0104 & .9637$\pm$.0035 & .9495$\pm$.0213 & .9457$\pm$.0350 & .9500$\pm$.0040 & .9550$\pm$.0128 & .9433$\pm$.0066 \\
	& GIB & .9800$\pm$.0203 & .9621$\pm$.0246 & .9329$\pm$.0238 & .9544$\pm$.0212 & .9542$\pm$.0395 & .9456$\pm$.0219 & .9619$\pm$.0072 & .9505$\pm$.0112 & .9536$\pm$.0124 \\
	& SupCon & .9537$\pm$.0054 & .9452$\pm$.0073 & .9352$\pm$.0046 & .9534$\pm$.0068 & .9454$\pm$.0068 & .9375$\pm$.0023 & .9618$\pm$.0036 & .9627$\pm$.0032 & .9557$\pm$.0067 \\
	& GRACE & .9024$\pm$.0098 & .8995$\pm$.0030 & .8936$\pm$.0029 & .9025$\pm$.0097 & .8983$\pm$.0055 & .8952$\pm$.0042 & .9154$\pm$.0092 & .9166$\pm$.0092 & .9151$\pm$.0082 \\
	& {RGIB-REP} & .9666$\pm$.0028 & .9580$\pm$.0074 & .9467$\pm$.0067 & .9662$\pm$.0027 & .9606$\pm$.0041 & .9453$\pm$.0049 & .9740$\pm$.0033 & .9776$\pm$.0021 & .9753$\pm$.0031 \\
	& {RGIB-SSL} & .9633$\pm$.0032 & .9416$\pm$.0036 & .9177$\pm$.0082 & .9627$\pm$.0037 & .9482$\pm$.0037 & .9276$\pm$.0093 & .9712$\pm$.0017 & .9742$\pm$.0025 & .9726$\pm$.0032 \\

	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GAT} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9725$\pm$.0027 & .9650$\pm$.0018 & .9625$\pm$.0018 & .9767$\pm$.0026 & .9747$\pm$.0020 & .9759$\pm$.0018 & .9746$\pm$.0023 & .9743$\pm$.0017 & .9711$\pm$.0041 \\
	& DropEdge & .9716$\pm$.0023 & .9630$\pm$.0036 & .9563$\pm$.0023 & .9747$\pm$.0026 & .9717$\pm$.0030 & .9708$\pm$.0025 & .9752$\pm$.0018 & .9726$\pm$.0026 & .9698$\pm$.0035 \\
	& NeuralSparse & .9733$\pm$.0029 & .9667$\pm$.0028 & .9615$\pm$.0028 & .9762$\pm$.0028 & .9748$\pm$.0028 & .9741$\pm$.0015 & .9762$\pm$.0022 & .9742$\pm$.0033 & .9704$\pm$.0042 \\
	& PTDNet & .9736$\pm$.0028 & .9657$\pm$.0024 & .9620$\pm$.0027 & .9768$\pm$.0023 & .9735$\pm$.0021 & .9739$\pm$.0022 & .9670$\pm$.0021 & .9631$\pm$.0028 & .9611$\pm$.0058 \\
	& Co-teaching & .9617$\pm$.0071 & .9629$\pm$.0047 & .9626$\pm$.0051 & .9624$\pm$.0084 & .9645$\pm$.0027 & .9647$\pm$.0104 & .9684$\pm$.0279 & .9610$\pm$.0139 & .9688$\pm$.0092 \\
	& Peer loss & .9675$\pm$.0064 & .9646$\pm$.0101 & .9683$\pm$.0037 & .9602$\pm$.0046 & .9621$\pm$.0112 & .9611$\pm$.0078 & .9638$\pm$.0045 & .9626$\pm$.0074 & .9620$\pm$.0089 \\
	& Jaccard & .9662$\pm$.0063 & .9665$\pm$.0062 & .9697$\pm$.0073 & .9652$\pm$.0130 & .9649$\pm$.0051 & .9616$\pm$.0123 & .9608$\pm$.0076 & .9612$\pm$.0047 & .9603$\pm$.0134 \\
	& GIB & .9628$\pm$.0018 & .9639$\pm$.0115 & .9625$\pm$.0208 & .9681$\pm$.0091 & .9643$\pm$.0257 & .9601$\pm$.0285 & .9644$\pm$.0119 & .9688$\pm$.0096 & .9631$\pm$.0113 \\
	& SupCon & .9709$\pm$.0059 & .9611$\pm$.0195 & .9607$\pm$.0032 & .9752$\pm$.0011 & .9721$\pm$.0026 & .9706$\pm$.0022 & .9692$\pm$.0035 & .9701$\pm$.0030 & .9689$\pm$.0057 \\
	& GRACE & .7908$\pm$.0348 & .7829$\pm$.0494 & .7598$\pm$.0693 & .7992$\pm$.0371 & .7960$\pm$.0371 & .7913$\pm$.0418 & .7905$\pm$.0261 & .7985$\pm$.0322 & .7894$\pm$.0340 \\
	& {RGIB-REP} & .9736$\pm$.0031 & .9668$\pm$.0021 & .9629$\pm$.0026 & .9769$\pm$.0018 & .9752$\pm$.0016 & .9752$\pm$.0018 & .9766$\pm$.0021 & .9753$\pm$.0029 & .9732$\pm$.0041 \\
	& {RGIB-SSL} & .9635$\pm$.0037 & .9593$\pm$.0037 & .9536$\pm$.0041 & .9640$\pm$.0062 & .9587$\pm$.0048 & .9545$\pm$.0035 & .9709$\pm$.0015 & .9728$\pm$.0028 & .9719$\pm$.0046 \\
	
	\midrule
	\multirow{12}{*}{L=4}
	& Standard & .9721$\pm$.0035 & .9652$\pm$.0023 & .9605$\pm$.0031 & .9741$\pm$.0028 & .9686$\pm$.0030 & .9674$\pm$.0027 & .9740$\pm$.0037 & .9738$\pm$.0027 & .9712$\pm$.0047 \\
	& DropEdge & .9666$\pm$.0031 & .9572$\pm$.0034 & .9469$\pm$.0043 & .9659$\pm$.0028 & .9598$\pm$.0024 & .9496$\pm$.0040 & .9749$\pm$.0024 & .9747$\pm$.0016 & .9718$\pm$.0031 \\
	& NeuralSparse & .9687$\pm$.0027 & .9603$\pm$.0026 & .9536$\pm$.0033 & .9699$\pm$.0025 & .9600$\pm$.0036 & .9502$\pm$.0037 & .9748$\pm$.0022 & .9756$\pm$.0022 & .9727$\pm$.0035 \\
	& PTDNet & .9707$\pm$.0041 & .9640$\pm$.0031 & .9549$\pm$.0034 & .9708$\pm$.0027 & .9602$\pm$.0025 & .9548$\pm$.0058 & .9754$\pm$.0025 & .9761$\pm$.0021 & .9709$\pm$.0041 \\
	& Co-teaching & .9726$\pm$.0096 & .9648$\pm$.0030 & .9639$\pm$.0088 & .9551$\pm$.0037 & .9503$\pm$.0027 & .9566$\pm$.0028 & .9691$\pm$.0039 & .9664$\pm$.7565 & .9622$\pm$.0242 \\
	& Peer loss & .9745$\pm$.0092 & .9714$\pm$.0088 & .9668$\pm$.0103 & .9637$\pm$.0041 & .9602$\pm$.0088 & .9658$\pm$.0064 & .9549$\pm$.0073 & .9531$\pm$.0096 & .9587$\pm$.0068 \\
	& Jaccard & .9776$\pm$.0089 & .9692$\pm$.0098 & .9663$\pm$.0112 & .9729$\pm$.0024 & .9677$\pm$.0214 & .9744$\pm$.0012 & .9587$\pm$.0078 & .9519$\pm$.0092 & .9573$\pm$.0137 \\
	& GIB & .9600$\pm$.0148 & .9646$\pm$.0041 & .9641$\pm$.0089 & .9639$\pm$.0197 & .9642$\pm$.0189 & .9636$\pm$.0047 & .9646$\pm$.0044 & .9624$\pm$.0103 & .9609$\pm$.0064 \\
	& SupCon & .9644$\pm$.0033 & .9537$\pm$.0106 & .9381$\pm$.0125 & .9675$\pm$.0028 & .9631$\pm$.0042 & .9555$\pm$.0068 & .9594$\pm$.0131 & .9442$\pm$.0136 & .9386$\pm$.0102 \\
	& GRACE & .5429$\pm$.0465 & .6085$\pm$.1132 & .6273$\pm$.1475 & .6178$\pm$.0940 & .5839$\pm$.1022 & .6513$\pm$.1544 & .5534$\pm$.0439 & .6195$\pm$.1055 & .6333$\pm$.0818 \\
	& {RGIB-REP} & .9704$\pm$.0035 & .9645$\pm$.0027 & .9591$\pm$.0036 & .9713$\pm$.0023 & .9654$\pm$.0046 & .9572$\pm$.0047 & .9741$\pm$.0040 & .9745$\pm$.0028 & .9718$\pm$.0039 \\
	& {RGIB-SSL} & .9507$\pm$.0034 & .9432$\pm$.0034 & .9389$\pm$.0059 & .9526$\pm$.0037 & .9451$\pm$.0045 & .9360$\pm$.0083 & .9619$\pm$.0037 & .9645$\pm$.0042 & .9643$\pm$.0038 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9659$\pm$.0029 & .9573$\pm$.0036 & .9482$\pm$.0054 & .9644$\pm$.0033 & .9543$\pm$.0075 & .9474$\pm$.0074 & .9722$\pm$.0043 & .9688$\pm$.0055 & .9698$\pm$.0065 \\
	& DropEdge & .9461$\pm$.0082 & .9295$\pm$.0063 & .9062$\pm$.0218 & .9469$\pm$.0059 & .9293$\pm$.0087 & .9182$\pm$.0063 & .9698$\pm$.0036 & .9689$\pm$.0046 & .9694$\pm$.0037 \\
	& NeuralSparse & .9563$\pm$.0079 & .9391$\pm$.0057 & .9185$\pm$.0157 & .9473$\pm$.0149 & .9338$\pm$.0043 & .9250$\pm$.0037 & .9688$\pm$.0037 & .9705$\pm$.0026 & .9696$\pm$.0063 \\
	& PTDNet & .9508$\pm$.0075 & .9359$\pm$.0222 & .9288$\pm$.0153 & .9535$\pm$.0082 & .9424$\pm$.0053 & .9332$\pm$.0043 & .9723$\pm$.0033 & .9717$\pm$.0036 & .9697$\pm$.0046 \\
	& Co-teaching & .9699$\pm$.0033 & .9627$\pm$.0129 & .9501$\pm$.0141 & .9709$\pm$.0129 & .9569$\pm$.0115 & .9482$\pm$.0155 & .9673$\pm$.0285 & .9698$\pm$.0260 & .9631$\pm$.0176 \\
	& Peer loss & .9736$\pm$.0116 & .9570$\pm$.0133 & .9485$\pm$.0076 & .9659$\pm$.0060 & .9555$\pm$.0157 & .9469$\pm$.0086 & .9704$\pm$.0136 & .9701$\pm$.0196 & .9682$\pm$.0078 \\
	& Jaccard & .9680$\pm$.0057 & .9607$\pm$.0055 & .9511$\pm$.0106 & .9815$\pm$.0185 & .9563$\pm$.0145 & .9468$\pm$.0100 & .9750$\pm$.0124 & .9732$\pm$.0093 & .9772$\pm$.0120 \\
	& GIB & .9652$\pm$.0138 & .9666$\pm$.0113 & .9612$\pm$.0165 & .9776$\pm$.0272 & .9610$\pm$.0322 & .9624$\pm$.0365 & .9587$\pm$.0079 & .9514$\pm$.0078 & .9585$\pm$.0138 \\
	& SupCon & .9481$\pm$.0185 & .9310$\pm$.0171 & .9015$\pm$.0169 & .9455$\pm$.0267 & .9490$\pm$.0157 & .9194$\pm$.0239 & .9413$\pm$.0206 & .9370$\pm$.0174 & .9241$\pm$.0144 \\
	& GRACE & .5681$\pm$.0785 & .5107$\pm$.0287 & .5147$\pm$.0361 & .5599$\pm$.0776 & .5046$\pm$.0124 & .5167$\pm$.0502 & .5850$\pm$.0827 & .5864$\pm$.0795 & .5518$\pm$.0404 \\
	& {RGIB-REP} & .9612$\pm$.0042 & .9410$\pm$.0069 & .9258$\pm$.0169 & .9531$\pm$.0054 & .9417$\pm$.0058 & .9313$\pm$.0092 & .9716$\pm$.0049 & .9747$\pm$.0036 & .9707$\pm$.0056 \\
	& {RGIB-SSL} & .9367$\pm$.0058 & .9233$\pm$.0046 & .9199$\pm$.0053 & .9418$\pm$.0085 & .9236$\pm$.0056 & .9205$\pm$.0050 & .9576$\pm$.0066 & .9562$\pm$.0079 & .9557$\pm$.0083 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{SAGE} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2}
	& Standard & .9683$\pm$.0036 & .9605$\pm$.0038 & .9536$\pm$.0028 & .9754$\pm$.0019 & .9734$\pm$.0015 & .9762$\pm$.0018 & .9700$\pm$.0019 & .9670$\pm$.0026 & .9603$\pm$.0049 \\
	& DropEdge & .9604$\pm$.0025 & .9614$\pm$.0028 & .9556$\pm$.0022 & .9677$\pm$.0022 & .9659$\pm$.0030 & .9673$\pm$.0026 & .9630$\pm$.0016 & .9678$\pm$.0033 & .9625$\pm$.0047 \\
	& NeuralSparse & .9669$\pm$.0031 & .9584$\pm$.0029 & .9550$\pm$.0029 & .9751$\pm$.0025 & .9735$\pm$.0022 & .9745$\pm$.0021 & .9705$\pm$.0014 & .9661$\pm$.0031 & .9606$\pm$.0051 \\
	& PTDNet & .9674$\pm$.0035 & .9594$\pm$.0028 & .9538$\pm$.0019 & .9752$\pm$.0022 & .9637$\pm$.0033 & .9651$\pm$.0029 & .9603$\pm$.0016 & .9658$\pm$.0036 & .9598$\pm$.0042 \\
	& Co-teaching & .9581$\pm$.0040 & .9549$\pm$.0110 & .9543$\pm$.0093 & .9453$\pm$.0044 & .9425$\pm$.0083 & .9469$\pm$.0089 & .9585$\pm$.0006 & .9595$\pm$.0039 & .9525$\pm$.0309 \\
	& Peer loss & .9638$\pm$.0096 & .9581$\pm$.0098 & .9512$\pm$.0021 & .9541$\pm$.0091 & .9561$\pm$.0075 & .9557$\pm$.0104 & .9625$\pm$.0146 & .9506$\pm$.0155 & .9587$\pm$.0227 \\
	& Jaccard & .9672$\pm$.0074 & .9650$\pm$.0123 & .9589$\pm$.0056 & .9503$\pm$.0007 & .9540$\pm$.0190 & .9517$\pm$.0015 & .9592$\pm$.0010 & .9522$\pm$.0027 & .9545$\pm$.0118 \\
	& GIB & .9650$\pm$.0066 & .9593$\pm$.0214 & .9530$\pm$.0021 & .9671$\pm$.0007 & .9606$\pm$0.000 & .9639$\pm$.0275 & .9537$\pm$.0055 & .9523$\pm$.0048 & .9586$\pm$.0068 \\
	& SupCon & .9636$\pm$.0031 & .9656$\pm$.0017 & .9599$\pm$.0041 & .9506$\pm$.0022 & .9585$\pm$.0020 & .9593$\pm$.0019 & .9567$\pm$.0024 & .9530$\pm$.0027 & .9516$\pm$.0037 \\
	& GRACE & .8215$\pm$.0332 & .8327$\pm$.0178 & .8372$\pm$.0245 & .8369$\pm$.0146 & .8251$\pm$.0441 & .8295$\pm$.0422 & .8610$\pm$.0055 & .8583$\pm$.0114 & .8641$\pm$.0137 \\
	& {RGIB-REP} & .9699$\pm$.0028 & .9626$\pm$.0031 & .9577$\pm$.0034 & .9765$\pm$.0022 & .9741$\pm$.0018 & .9770$\pm$.0014 & .9733$\pm$.0017 & .9715$\pm$.0025 & .9670$\pm$.0037 \\
	& {RGIB-SSL} & .9740$\pm$.0030 & .9709$\pm$.0027 & .9686$\pm$.0025 & .9752$\pm$.0020 & .9737$\pm$.0031 & .9741$\pm$.0035 & .9789$\pm$.0016 & .9791$\pm$.0028 & .9781$\pm$.0029 \\

	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9645$\pm$.0035 & .9580$\pm$.0035 & .9505$\pm$.0010 & .9721$\pm$.0017 & .9721$\pm$.0021 & .9721$\pm$.0016 & .9678$\pm$.0026 & .9641$\pm$.0028 & .9605$\pm$.0051 \\
	& DropEdge & .9674$\pm$.0041 & .9585$\pm$.0026 & .9516$\pm$.0024 & .9652$\pm$.0029 & .9638$\pm$.0039 & .9652$\pm$.0019 & .9602$\pm$.0021 & .9663$\pm$.0030 & .9614$\pm$.0038 \\
	& NeuralSparse & .9649$\pm$.0022 & .9576$\pm$.0035 & .9495$\pm$.0041 & .9619$\pm$.0032 & .9602$\pm$.0022 & .9620$\pm$.0031 & .9675$\pm$.0017 & .9642$\pm$.0031 & .9603$\pm$.0046 \\
	& PTDNet & .9651$\pm$.0036 & .9574$\pm$.0034 & .9506$\pm$.0037 & .9624$\pm$.0027 & .9622$\pm$.0015 & .9630$\pm$.0035 & .9687$\pm$.0024 & .9646$\pm$.0025 & .9596$\pm$.0056 \\
	& Co-teaching & .9722$\pm$.0090 & .9665$\pm$.0040 & .9582$\pm$.0007 & .9683$\pm$.0083 & .9633$\pm$.0101 & .9613$\pm$.0067 & .9617$\pm$.0255 & .9638$\pm$.0070 & .9637$\pm$.0066 \\
	& Peer loss & .9543$\pm$.0099 & .9663$\pm$.0044 & .9496$\pm$.0096 & .9610$\pm$.0110 & .9667$\pm$.0086 & .9601$\pm$.0060 & .9657$\pm$.0035 & .9679$\pm$.0026 & .9661$\pm$.0180 \\
	& Jaccard & .9438$\pm$.0076 & .9485$\pm$.0047 & .9444$\pm$.0069 & .9653$\pm$.0115 & .9683$\pm$.0218 & .9697$\pm$.0157 & .9696$\pm$.0043 & .9537$\pm$.0048 & .9685$\pm$.0088 \\
	& GIB & .9557$\pm$.0177 & .9574$\pm$.0043 & .9538$\pm$.0117 & .9644$\pm$.0214 & .9614$\pm$.0204 & .9559$\pm$.0038 & .9576$\pm$.0026 & .9464$\pm$.0080 & .9303$\pm$.0065 \\
	& SupCon & .9494$\pm$.0130 & .9351$\pm$.0093 & .9263$\pm$.0065 & .9592$\pm$.0122 & .9538$\pm$.0122 & .9512$\pm$.0125 & .9478$\pm$.0099 & .9501$\pm$.0126 & .9449$\pm$.0099 \\
	& GRACE & .8040$\pm$.0364 & .8542$\pm$.0415 & .8266$\pm$.0443 & .8362$\pm$.0272 & .8251$\pm$.0484 & .8642$\pm$.0383 & .7462$\pm$.0412 & .7970$\pm$.0306 & .7892$\pm$.0341 \\
	& {RGIB-REP} & .9665$\pm$.0031 & .9582$\pm$.0035 & .9520$\pm$.0035 & .9740$\pm$.0018 & .9719$\pm$.0028 & .9722$\pm$.0022 & .9690$\pm$.0021 & .9696$\pm$.0023 & .9671$\pm$.0058 \\
	& {RGIB-SSL} & .9725$\pm$.0027 & .9682$\pm$.0028 & .9655$\pm$.0049 & .9740$\pm$.0021 & .9707$\pm$.0040 & .9721$\pm$.0044 & .9748$\pm$.0023 & .9762$\pm$.0031 & .9754$\pm$.0040 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9606$\pm$.0046 & .9541$\pm$.0058 & .9470$\pm$.0035 & .9679$\pm$.0031 & .9658$\pm$.0041 & .9640$\pm$.0059 & .9673$\pm$.0026 & .9641$\pm$.0038 & .9625$\pm$.0042 \\
	& DropEdge & .9532$\pm$.0028 & .9540$\pm$.0024 & .9487$\pm$.0043 & .9592$\pm$.0028 & .9582$\pm$.0035 & .9580$\pm$.0299 & .9500$\pm$.0014 & .9561$\pm$.0030 & .9537$\pm$.0024 \\
	& NeuralSparse & .9525$\pm$.0043 & .9383$\pm$.0365 & .9480$\pm$.0036 & .9597$\pm$.0027 & .9569$\pm$.0037 & .9530$\pm$.0057 & .9589$\pm$.0024 & .9552$\pm$.0025 & .9515$\pm$.0034 \\
	& PTDNet & .9536$\pm$.0042 & .9557$\pm$.0038 & .9483$\pm$.0047 & .9706$\pm$.0035 & .9581$\pm$.0040 & .9459$\pm$.0074 & .9580$\pm$.0024 & .9559$\pm$.0021 & .9429$\pm$.0045 \\
	& Co-teaching & .9503$\pm$.0070 & .9466$\pm$.0113 & .9355$\pm$.0039 & .9492$\pm$.0031 & .9457$\pm$.0059 & .9403$\pm$.0118 & .9445$\pm$.0009 & .9465$\pm$.0055 & .9497$\pm$.0115 \\
	& Peer loss & .9553$\pm$.0064 & .9409$\pm$.0086 & .9330$\pm$.0076 & .9697$\pm$.0084 & .9656$\pm$.0110 & .9652$\pm$.0066 & .9521$\pm$.0210 & .9595$\pm$.0195 & .9589$\pm$.0047 \\
	& Jaccard & .9416$\pm$.0113 & .9535$\pm$.0116 & .9535$\pm$.0111 & .9610$\pm$.0042 & .9568$\pm$.0210 & .9463$\pm$.0085 & .9518$\pm$.0057 & .9421$\pm$.0032 & .9433$\pm$.0137 \\
	& GIB & .9609$\pm$.0173 & .9579$\pm$.0050 & .9568$\pm$.0070 & .9691$\pm$.0315 & .9698$\pm$.0037 & .9592$\pm$.0279 & .9433$\pm$.0065 & .9366$\pm$.0074 & .9347$\pm$.0115 \\
	& SupCon & .9310$\pm$.0107 & .9134$\pm$.0087 & .9178$\pm$.0101 & .9291$\pm$.0114 & .9244$\pm$.0271 & .9181$\pm$.0281 & .9342$\pm$.0132 & .9373$\pm$.0116 & .9313$\pm$.0087 \\
	& GRACE & .7479$\pm$.0742 & .7756$\pm$.0708 & .7718$\pm$.0880 & .7275$\pm$.0906 & .7914$\pm$.0755 & .8109$\pm$.0655 & .7754$\pm$.0258 & .7629$\pm$.0508 & .7686$\pm$.0437 \\
	& {RGIB-REP} & .9636$\pm$.0022 & .9558$\pm$.0032 & .9455$\pm$.0038 & .9703$\pm$.0022 & .9641$\pm$.0075 & .9607$\pm$.0050 & .9683$\pm$.0013 & .9681$\pm$.0033 & .9664$\pm$.0042 \\
	& {RGIB-SSL} & .9665$\pm$.0030 & .9601$\pm$.0045 & .9563$\pm$.0036 & .9662$\pm$.0052 & .9654$\pm$.0040 & .9610$\pm$.0032 & .9699$\pm$.0022 & .9716$\pm$.0033 & .9698$\pm$.0031 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GCN} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9621$\pm$.0018 & .9519$\pm$.0020 & .9444$\pm$.0024 & .9610$\pm$.0028 & .9490$\pm$.0031 & .9401$\pm$.0036 & .9744$\pm$.0013 & .9731$\pm$.0010 & .9722$\pm$.0011 \\
	& DropEdge & .9571$\pm$.0015 & .9480$\pm$.0032 & .9370$\pm$.0028 & .9587$\pm$.0011 & .9486$\pm$.0026 & .9349$\pm$.0026 & .9623$\pm$.0015 & .9612$\pm$.0008 & .9604$\pm$.0014 \\
	& NeuralSparse & .9611$\pm$.0019 & .9528$\pm$.0027 & .9409$\pm$.0023 & .9621$\pm$.0017 & .9495$\pm$.0016 & .9364$\pm$.0022 & .9741$\pm$.0013 & .9724$\pm$.0018 & .9722$\pm$.0010 \\
	& PTDNet & .9612$\pm$.0018 & .9513$\pm$.0026 & .9424$\pm$.0024 & .9619$\pm$.0016 & .9488$\pm$.0035 & .9363$\pm$.0022 & .9744$\pm$.0011 & .9723$\pm$.0015 & .9718$\pm$.0009 \\
	& Co-teaching & .9701$\pm$.0076 & .9535$\pm$.0044 & .9465$\pm$.0059 & .9599$\pm$.0097 & .9525$\pm$.0120 & .9454$\pm$.0109 & .9629$\pm$.0047 & .9666$\pm$.0304 & .9631$\pm$.0004 \\
	& Peer loss & .9610$\pm$.0015 & .9608$\pm$.0057 & .9451$\pm$.0097 & .9636$\pm$.0107 & .9491$\pm$.0125 & .9436$\pm$.0091 & .9694$\pm$.0012 & .9628$\pm$.0134 & .9676$\pm$.0149 \\
	& Jaccard & .9613$\pm$.0027 & .9568$\pm$.0046 & .9509$\pm$.0014 & .9622$\pm$.0159 & .9594$\pm$.0111 & .9397$\pm$.0119 & .9528$\pm$.0017 & .9405$\pm$.0089 & .9401$\pm$.0010 \\
	& GIB & .9522$\pm$.0195 & .9478$\pm$.0094 & .9489$\pm$.0159 & .9494$\pm$.0260 & .9461$\pm$.0091 & .9432$\pm$.0068 & .9457$\pm$.0099 & .9462$\pm$.0017 & .9492$\pm$.0060 \\
	& SupCon & .9494$\pm$.0013 & .9439$\pm$.0009 & .9458$\pm$.0024 & .9421$\pm$.0008 & .9549$\pm$.0013 & .9489$\pm$.0030 & .9444$\pm$.0011 & .9423$\pm$.0015 & .9318$\pm$.0009 \\
	& GRACE & .9292$\pm$.0011 & .9316$\pm$.0010 & .9330$\pm$.0013 & .9290$\pm$.0012 & .9317$\pm$.0010 & .9327$\pm$.0016 & .9054$\pm$.0018 & .9058$\pm$.0015 & .9052$\pm$.0018 \\
	& {RGIB-REP} & .9614$\pm$.0019 & .9554$\pm$.0026 & .9471$\pm$.0035 & .9611$\pm$.0021 & .9512$\pm$.0032 & .9392$\pm$.0043 & .9761$\pm$.0015 & .9753$\pm$.0011 & .9745$\pm$.0015 \\
	& {RGIB-SSL} & .9571$\pm$.0019 & .9476$\pm$.0029 & .9402$\pm$.0020 & .9534$\pm$.0016 & .9486$\pm$.0027 & .9451$\pm$.0031 & .9752$\pm$.0023 & .9749$\pm$.0019 & .9738$\pm$.0023 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9432$\pm$.0036 & .9406$\pm$.0031 & .9386$\pm$.0025 & .9416$\pm$.0042 & .9395$\pm$.0011 & .9411$\pm$.0040 & .9720$\pm$.0016 & .9720$\pm$.0016 & .9710$\pm$.0021 \\
	& DropEdge & .9439$\pm$.0063 & .9377$\pm$.0024 & .9365$\pm$.0045 & .9426$\pm$.0042 & .9376$\pm$.0033 & .9358$\pm$.0023 & .9608$\pm$.0008 & .9603$\pm$.0013 & .9698$\pm$.0016 \\
	& NeuralSparse & .9494$\pm$.0065 & .9309$\pm$.0028 & .9297$\pm$.0033 & .9469$\pm$.0047 & .9403$\pm$.0028 & .9417$\pm$.0062 & .9633$\pm$.0009 & .9626$\pm$.0016 & .9625$\pm$.0016 \\
	& PTDNet & .9485$\pm$.0056 & .9326$\pm$.0046 & .9304$\pm$.0048 & .9469$\pm$.0048 & .9400$\pm$.0030 & .9379$\pm$.0026 & .9633$\pm$.0018 & .9623$\pm$.0012 & .9626$\pm$.0012 \\
	& Co-teaching & .9461$\pm$.0099 & .9352$\pm$.0064 & .9374$\pm$.0051 & .9462$\pm$.0101 & .9425$\pm$.0032 & .9306$\pm$.0053 & .9675$\pm$.0292 & .9641$\pm$.0115 & .9655$\pm$.0264 \\
	& Peer loss & .9457$\pm$.0117 & .9345$\pm$.0117 & .9286$\pm$.0044 & .9362$\pm$.0038 & .9386$\pm$.0058 & .9336$\pm$.0043 & .9636$\pm$.0012 & .9694$\pm$.0033 & .9696$\pm$.0006 \\
	& Jaccard & .9443$\pm$.0047 & .9327$\pm$.0079 & .9244$\pm$.0054 & .9388$\pm$.0179 & .9345$\pm$.0146 & .9240$\pm$.0055 & .9529$\pm$.0029 & .9512$\pm$.0089 & .9501$\pm$.0120 \\
	& GIB & .9472$\pm$.0127 & .9329$\pm$.0155 & .9302$\pm$.0202 & .9390$\pm$.0045 & .9406$\pm$.0196 & .9397$\pm$.0249 & .9641$\pm$.0025 & .9628$\pm$.0032 & .9601$\pm$.0042 \\
	& SupCon & .9473$\pm$.0010 & .9348$\pm$.0017 & .9301$\pm$.0029 & .9372$\pm$.0010 & .9343$\pm$.0037 & .9305$\pm$.0033 & .9516$\pm$.0042 & .9595$\pm$.0011 & .9511$\pm$.0040 \\
	& GRACE & .9394$\pm$.0008 & .9380$\pm$.0007 & .9363$\pm$.0016 & .9392$\pm$.0011 & .9378$\pm$.0008 & .9363$\pm$.0017 & .9171$\pm$.0019 & .9174$\pm$.0014 & .9166$\pm$.0013 \\
	& {RGIB-REP} & .9509$\pm$.0046 & .9455$\pm$.0071 & .9434$\pm$.0059 & .9495$\pm$.0053 & .9432$\pm$.0059 & .9405$\pm$.0050 & .9735$\pm$.0013 & .9733$\pm$.0015 & .9737$\pm$.0009 \\
	& {RGIB-SSL} & .9499$\pm$.0040 & .9426$\pm$.0019 & .9425$\pm$.0021 & .9479$\pm$.0051 & .9429$\pm$.0017 & .9429$\pm$.0024 & .9727$\pm$.0015 & .9729$\pm$.0019 & .9726$\pm$.0011 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9484$\pm$.0049 & .9429$\pm$.0038 & .9408$\pm$.0039 & .9489$\pm$.0057 & .9408$\pm$.0021 & .9386$\pm$.0022 & .9688$\pm$.0028 & .9675$\pm$.0027 & .9656$\pm$.0034 \\
	& DropEdge & .9460$\pm$.0063 & .9375$\pm$.0028 & .9349$\pm$.0017 & .9474$\pm$.0057 & .9409$\pm$.0030 & .9365$\pm$.0022 & .9669$\pm$.0022 & .9652$\pm$.0031 & .9638$\pm$.0038 \\
	& NeuralSparse & .9508$\pm$.0049 & .9429$\pm$.0047 & .9391$\pm$.0029 & .9532$\pm$.0060 & .9412$\pm$.0044 & .9388$\pm$.0036 & .9681$\pm$.0020 & .9647$\pm$.0018 & .9671$\pm$.0019 \\
	& PTDNet & .9535$\pm$.0047 & .9451$\pm$.0050 & .9395$\pm$.0033 & .9514$\pm$.0041 & .9432$\pm$.0068 & .9380$\pm$.0020 & .9690$\pm$.0023 & .9667$\pm$.0035 & .9649$\pm$.0025 \\
	& Co-teaching & .9480$\pm$.0144 & .9454$\pm$.0074 & .9463$\pm$.0076 & .9538$\pm$.0051 & .9424$\pm$.0048 & .9379$\pm$.0012 & .9672$\pm$.0179 & .9694$\pm$.0283 & .9654$\pm$.0195 \\
	& Peer loss & .9539$\pm$.0051 & .9420$\pm$.0127 & .9405$\pm$.0060 & .9445$\pm$.0139 & .9446$\pm$.0012 & .9462$\pm$.0081 & .9684$\pm$.0182 & .9639$\pm$.0188 & .9624$\pm$.0189 \\
	& Jaccard & .9519$\pm$.0138 & .9459$\pm$.0100 & .9398$\pm$.0115 & .9483$\pm$.0070 & .9429$\pm$.0203 & .9428$\pm$.0105 & .9697$\pm$.0074 & .9687$\pm$.0062 & .9673$\pm$.0077 \\
	& GIB & .9447$\pm$.0103 & .9459$\pm$.0026 & .9410$\pm$.0108 & .9431$\pm$.0289 & .9413$\pm$.0301 & .9386$\pm$.0238 & .9633$\pm$.0041 & .9619$\pm$.0114 & .9612$\pm$.0064 \\
	& SupCon & .9590$\pm$.0023 & .9507$\pm$.0019 & .9463$\pm$.0028 & .9580$\pm$.0024 & .9519$\pm$.0018 & .9464$\pm$.0026 & .9638$\pm$.0051 & .9524$\pm$.0048 & .9419$\pm$.0012 \\
	& GRACE & .9399$\pm$.0007 & .9372$\pm$.0006 & .9348$\pm$.0017 & .9397$\pm$.0012 & .9370$\pm$.0009 & .9349$\pm$.0017 & .9213$\pm$.0017 & .9218$\pm$.0013 & .9211$\pm$.0014 \\
	& {RGIB-REP} & .9556$\pm$.0028 & .9492$\pm$.0060 & .9463$\pm$.0063 & .9570$\pm$.0018 & .9496$\pm$.0060 & .9420$\pm$.0056 & .9677$\pm$.0029 & .9676$\pm$.0031 & .9662$\pm$.0018 \\
	& {RGIB-SSL} & .9462$\pm$.0029 & .9471$\pm$.0020 & .9448$\pm$.0032 & .9509$\pm$.0032 & .9474$\pm$.0017 & .9449$\pm$.0030 & .9642$\pm$.0012 & .9659$\pm$.0027 & .9647$\pm$.0010 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{GAT} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9680$\pm$.0007 & .9635$\pm$.0017 & .9588$\pm$.0025 & .9702$\pm$.0008 & .9690$\pm$.0010 & .9659$\pm$.0014 & .9719$\pm$.0018 & .9701$\pm$.0017 & .9686$\pm$.0012 \\
	& DropEdge & .9619$\pm$.0014 & .9567$\pm$.0020 & .9505$\pm$.0022 & .9627$\pm$.0008 & .9593$\pm$.0014 & .9551$\pm$.0012 & .9684$\pm$.0015 & .9662$\pm$.0026 & .9661$\pm$.0018 \\
	& NeuralSparse & .9656$\pm$.0009 & .9602$\pm$.0012 & .9533$\pm$.0019 & .9662$\pm$.0011 & .9629$\pm$.0010 & .9584$\pm$.0017 & .9709$\pm$.0012 & .9692$\pm$.0014 & .9685$\pm$.0009 \\
	& PTDNet & .9655$\pm$.0011 & .9602$\pm$.0012 & .9546$\pm$.0024 & .9668$\pm$.0010 & .9630$\pm$.0015 & .9603$\pm$.0021 & .9610$\pm$.0015 & .9698$\pm$.0012 & .9689$\pm$.0016 \\
	& Co-teaching & .9566$\pm$.0034 & .9562$\pm$.0066 & .9516$\pm$.0026 & .9505$\pm$.0045 & .9509$\pm$.0092 & .9509$\pm$.0046 & .9591$\pm$.0293 & .9880$\pm$.0174 & .9360$\pm$.0089 \\
	& Peer loss & .9720$\pm$.0097 & .9726$\pm$.0039 & .9682$\pm$.0106 & .9706$\pm$6.649 & .9715$\pm$.0064 & .9704$\pm$.0107 & .9681$\pm$.0121 & .9635$\pm$.0069 & .9683$\pm$.0116 \\
	& Jaccard & .9715$\pm$.0098 & .9651$\pm$.0053 & .9648$\pm$.0094 & .9807$\pm$.0202 & .9768$\pm$.0041 & .9645$\pm$.0174 & .9637$\pm$.0081 & .9668$\pm$.0104 & .9627$\pm$.0002 \\
	& GIB & .9727$\pm$.0019 & .9820$\pm$.0058 & .9610$\pm$.0069 & .9780$\pm$0.001 & .9965$\pm$0.000 & .9838$\pm$.0123 & .9660$\pm$.0067 & .9611$\pm$.0022 & .9679$\pm$.0061 \\
	& SupCon & .9471$\pm$.0019 & .9386$\pm$.0022 & .9353$\pm$.0026 & .9539$\pm$.0032 & .9463$\pm$.0026 & .9411$\pm$.0034 & .9629$\pm$.0028 & .9631$\pm$.0019 & .9636$\pm$.0021 \\
	& GRACE & .7300$\pm$.1193 & .7583$\pm$.1135 & .7015$\pm$.1383 & .7494$\pm$.1101 & .6903$\pm$.1807 & .7032$\pm$.1659 & .8109$\pm$.0382 & .7780$\pm$.1044 & .7608$\pm$.0620 \\
	& {RGIB-REP} & .9675$\pm$.0014 & .9631$\pm$.0012 & .9587$\pm$.0023 & .9692$\pm$.0007 & .9660$\pm$.0013 & .9632$\pm$.0016 & .9735$\pm$.0012 & .9719$\pm$.0013 & .9715$\pm$.0010 \\
	& {RGIB-SSL} & .9453$\pm$.0020 & .9421$\pm$.0017 & .9385$\pm$.0022 & .9418$\pm$.0024 & .9394$\pm$.0033 & .9362$\pm$.0023 & .9726$\pm$.0007 & .9705$\pm$.0037 & .9695$\pm$.0024 \\

	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9581$\pm$.0046 & .9436$\pm$.0063 & .9335$\pm$.0062 & .9592$\pm$.0047 & .9455$\pm$.0075 & .9415$\pm$.0061 & .9682$\pm$.0030 & .9690$\pm$.0028 & .9686$\pm$.0021 \\
	& DropEdge & .9501$\pm$.0041 & .9340$\pm$.0046 & .9234$\pm$.0059 & .9476$\pm$.0054 & .9354$\pm$.0067 & .9292$\pm$.0039 & .9529$\pm$.0047 & .9513$\pm$.0054 & .9510$\pm$.0037 \\
	& NeuralSparse & .9524$\pm$.0041 & .9383$\pm$.0046 & .9320$\pm$.0044 & .9401$\pm$.0071 & .9377$\pm$.0045 & .9334$\pm$.0041 & .9559$\pm$.0031 & .9555$\pm$.0032 & .9556$\pm$.0022 \\
	& PTDNet & .9416$\pm$.0054 & .9310$\pm$.0059 & .9302$\pm$.0032 & .9447$\pm$.0031 & .9393$\pm$.0053 & .9305$\pm$.0131 & .9574$\pm$.0039 & .9557$\pm$.0025 & .9552$\pm$.0042 \\
	& Co-teaching & .9324$\pm$.0109 & .9024$\pm$.0120 & .9029$\pm$.0126 & .9421$\pm$.0074 & .9345$\pm$.0126 & .9371$\pm$.0091 & .9576$\pm$.0124 & .9592$\pm$.0064 & .9551$\pm$.0087 \\
	& Peer loss & .9520$\pm$.0071 & .9506$\pm$.0145 & .9370$\pm$.0140 & .9560$\pm$.0063 & .9451$\pm$.0086 & .9448$\pm$.0142 & .9548$\pm$.0128 & .9500$\pm$.0088 & .9593$\pm$.0134 \\
	& Jaccard & .9561$\pm$.0133 & .9423$\pm$.0160 & .9396$\pm$.0117 & .9578$\pm$.0185 & .9583$\pm$.0256 & .9558$\pm$.0050 & .9572$\pm$.0074 & .9572$\pm$.0083 & .9554$\pm$.0089 \\
	& GIB & .9353$\pm$.0080 & .9271$\pm$.0093 & .9098$\pm$.0079 & .9545$\pm$.0156 & .9504$\pm$.0240 & .9530$\pm$.0348 & .9544$\pm$.0023 & .9549$\pm$.0073 & .9524$\pm$.0060 \\
	& SupCon & .9397$\pm$.0044 & .9322$\pm$.0038 & .9266$\pm$.0047 & .9365$\pm$.0039 & .9340$\pm$.0021 & .9314$\pm$.0029 & .9574$\pm$.0019 & .9557$\pm$.0065 & .9556$\pm$.0049 \\
	& GRACE & .5710$\pm$.1110 & .5658$\pm$.1143 & .6203$\pm$.1324 & .5694$\pm$.1202 & .5771$\pm$.0945 & .6021$\pm$.1203 & .5291$\pm$.0694 & .5097$\pm$.0139 & .5029$\pm$.0072 \\
	& {RGIB-REP} & .9541$\pm$.0059 & .9432$\pm$.0059 & .9316$\pm$.0063 & .9526$\pm$.0037 & .9401$\pm$.0072 & .9389$\pm$.0056 & .9681$\pm$.0028 & .9672$\pm$.0029 & .9660$\pm$.0048 \\
	& {RGIB-SSL} & .9347$\pm$.0038 & .9321$\pm$.0031 & .9260$\pm$.0032 & .9321$\pm$.0022 & .9327$\pm$.0020 & .9270$\pm$.0028 & .9592$\pm$.0031 & .9651$\pm$.0014 & .9641$\pm$.0021 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9507$\pm$.0050 & .9309$\pm$.0164 & .9254$\pm$.0089 & .9487$\pm$.0065 & .9419$\pm$.0041 & .9255$\pm$.0073 & .9585$\pm$.0097 & .9520$\pm$.0070 & .9507$\pm$.0162 \\
	& DropEdge & .9347$\pm$.0049 & .9279$\pm$.0118 & .9181$\pm$.0078 & .9368$\pm$.0082 & .9262$\pm$.0076 & .9175$\pm$.0127 & .9412$\pm$.0092 & .9431$\pm$.0076 & .9444$\pm$.0090 \\
	& NeuralSparse & .9399$\pm$.0088 & .9279$\pm$.0167 & .9224$\pm$.0051 & .9423$\pm$.0063 & .9342$\pm$.0023 & .9213$\pm$.0115 & .9468$\pm$.0118 & .9474$\pm$.0102 & .9504$\pm$.0051 \\
	& PTDNet & .9433$\pm$.0105 & .9348$\pm$.0072 & .9213$\pm$.0100 & .9460$\pm$.0048 & .9340$\pm$.0052 & .9273$\pm$.0094 & .9482$\pm$.0088 & .9541$\pm$.0092 & .9453$\pm$.0077 \\
	& Co-teaching & .9219$\pm$.0059 & .9329$\pm$.0231 & .9229$\pm$.0185 & .9392$\pm$.0093 & .9352$\pm$.0098 & .9261$\pm$.0100 & .9496$\pm$.0383 & .9445$\pm$.0272 & .9490$\pm$.0284 \\
	& Peer loss & .9300$\pm$.0136 & .9316$\pm$.0220 & .9349$\pm$.0147 & .9271$\pm$.0119 & .9170$\pm$.0117 & .9057$\pm$.0127 & .9230$\pm$.0221 & .9341$\pm$.0113 & .9187$\pm$.0325 \\
	& Jaccard & .9577$\pm$.0112 & .9374$\pm$.0225 & .9297$\pm$.0158 & .9469$\pm$.0111 & .9406$\pm$.0111 & .9309$\pm$.0168 & .9393$\pm$.0153 & .9390$\pm$.0151 & .9314$\pm$.0223 \\
	& GIB & .9504$\pm$.0239 & .9475$\pm$.0221 & .9445$\pm$.0127 & .9484$\pm$.0211 & .9487$\pm$.0139 & .9438$\pm$.0307 & .9421$\pm$.0133 & .9484$\pm$.0101 & .9486$\pm$.0206 \\
	& SupCon & .9269$\pm$.0089 & .9174$\pm$.0092 & .9107$\pm$.0052 & .9278$\pm$.0057 & .9223$\pm$.0054 & .9210$\pm$.0038 & .9140$\pm$.0072 & .9173$\pm$.0085 & .9182$\pm$.0081 \\
	& GRACE & .5003$\pm$.0009 & .5427$\pm$.0961 & .6004$\pm$.1210 & .5657$\pm$.1221 & .6023$\pm$.0931 & .5342$\pm$.0684 & .5064$\pm$.0145 & .5017$\pm$.0031 & .5074$\pm$.0190 \\
	& {RGIB-REP} & .9404$\pm$.0067 & .9248$\pm$.0161 & .9218$\pm$.0051 & .9437$\pm$.0084 & .9299$\pm$.0070 & .9238$\pm$.0063 & .9473$\pm$.0071 & .9486$\pm$.0073 & .9397$\pm$.0045 \\
	& {RGIB-SSL} & .9286$\pm$.0033 & .9241$\pm$.0055 & .9165$\pm$.0055 & .9276$\pm$.0023 & .9245$\pm$.0015 & .9257$\pm$.0037 & .9593$\pm$.0043 & .9586$\pm$.0027 & .9499 $\pm$.0067 \\
	
	\bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|c|ccc|ccc|ccc}
	\toprule[1.5pt]
	\multicolumn{11}{c}{SAGE} \\ 
	\midrule
	\multirow{2}{*}{layers}  &  \multirow{2}{*}{method}& \multicolumn{3}{c|}{bilateral noise} & \multicolumn{3}{c|}{input noise}  & \multicolumn{3}{c}{label noise} \\
	&  &  20\%    &  40\%   &  60\%   & 20\%    &  40\%   &  60\%   &  20\%    &  40\%   &  60\%  \\
	\midrule
	\multirow{12}{*}{L=2} 
	& Standard & .9680$\pm$.0015 & .9626$\pm$.0015 & .9570$\pm$.0016 & .9737$\pm$.0010 & .9736$\pm$.0010 & .9721$\pm$.0011 & .9692$\pm$.0015 & .9643$\pm$.0012 & .9606$\pm$.0017 \\
	& DropEdge & .9657$\pm$.0011 & .9602$\pm$.0015 & .9535$\pm$.0020 & .9622$\pm$.0010 & .9625$\pm$.0009 & .9609$\pm$.0020 & .9593$\pm$.0009 & .9530$\pm$.0009 & .9593$\pm$.0007 \\
	& NeuralSparse & .9572$\pm$.0008 & .9517$\pm$.0012 & .9562$\pm$.0019 & .9534$\pm$.0007 & .9534$\pm$.0010 & .9521$\pm$.0016 & .9589$\pm$.0012 & .9534$\pm$.0009 & .9591$\pm$.0010 \\
	& PTDNet & .9578$\pm$.0009 & .9513$\pm$.0013 & .9559$\pm$.0021 & .9630$\pm$.0010 & .9504$\pm$.0007 & .9524$\pm$.0010 & .9596$\pm$.0014 & .9529$\pm$.0010 & .9596$\pm$.0019 \\
	& Co-teaching & .9526$\pm$.0031 & .9560$\pm$.0071 & .9526$\pm$.0029 & .9403$\pm$.0050 & .9585$\pm$.0061 & .9585$\pm$.0101 & .9533$\pm$.0022 & .9533$\pm$.0306 & .9539$\pm$.0026 \\
	& Peer loss & .9552$\pm$.0079 & .9507$\pm$.0050 & .9588$\pm$.0066 & .9512$\pm$.0052 & .9534$\pm$.0019 & .9599$\pm$.0013 & .9525$\pm$.0105 & .9555$\pm$.0178 & .9510$\pm$.0187 \\
	& Jaccard & .9658$\pm$.0111 & .9619$\pm$.0068 & .9630$\pm$.0027 & .9600$\pm$.0189 & .9649$\pm$.0173 & .9617$\pm$.0171 & .9620$\pm$.0105 & .9608$\pm$.0068 & .9603$\pm$.0044 \\
	& GIB & .9656$\pm$.0079 & .9660$\pm$.0077 & .9661$\pm$.0060 & .9632$\pm$.0260 & .9517$\pm$.0213 & .9565$\pm$.0010 & .9565$\pm$.0009 & .9593$\pm$.0002 & .9548$\pm$.0111 \\
	& SupCon & .9628$\pm$.0015 & .9541$\pm$.0019 & .9409$\pm$.0040 & .9585$\pm$.0061 & .9585$\pm$.0101 & .9533$\pm$.0022 & .9533$\pm$.0306 & .9539$\pm$.0026  & .9400$\pm$.0021 \\
	& GRACE & .8543$\pm$.0076 & .8572$\pm$.0094 & .8528$\pm$.0166 & .8563$\pm$.0068 & .8601$\pm$.0087 & .8528$\pm$.0075 & .8477$\pm$.0119 & .8459$\pm$.0105 & .8452$\pm$.0141 \\
	& {RGIB-REP} & .9701$\pm$.0010 & .9647$\pm$.0014 & .9597$\pm$.0018 & .9757$\pm$.0009 & .9747$\pm$.0007 & .9737$\pm$.0011 & .9735$\pm$.0010 & .9707$\pm$.0007 & .9682$\pm$.0016 \\
	& {RGIB-SSL} & .9536$\pm$.0016 & .9480$\pm$.0027 & .9448$\pm$.0030 & .9734$\pm$.0014 & .9739$\pm$.0015 & .9803$\pm$.0024 & .9765$\pm$.0021 & .9702$\pm$.0015 & .9694$\pm$.0005 \\
	
	\midrule
	\multirow{12}{*}{L=4} 
	& Standard & .9584$\pm$.0107 & .9577$\pm$.0076 & .9541$\pm$.0021 & .9637$\pm$.0092 & .9630$\pm$.0079 & .9607$\pm$.0090 & .9663$\pm$.0020 & .9612$\pm$.0049 & .9612$\pm$.0020 \\
	& DropEdge & .9518$\pm$.0030 & .9577$\pm$.0021 & .9515$\pm$.0033 & .9656$\pm$.0051 & .9612$\pm$.0093 & .9573$\pm$.0111 & .9683$\pm$.0020 & .9628$\pm$.0014 & .9608$\pm$.0012 \\
	& NeuralSparse & .9604$\pm$.0083 & .9570$\pm$.0040 & .9513$\pm$.0040 & .9644$\pm$.0066 & .9599$\pm$.0084 & .9605$\pm$.0061 & .9652$\pm$.0035 & .9632$\pm$.0023 & .9605$\pm$.0021 \\
	& PTDNet & .9624$\pm$.0050 & .9581$\pm$.0039 & .9536$\pm$.0033 & .9667$\pm$.0045 & .9668$\pm$.0057 & .9649$\pm$.0052 & .9675$\pm$.0043 & .9635$\pm$.0040 & .9607$\pm$.0026 \\
	& Co-teaching & .9518$\pm$.0181 & .9468$\pm$.0093 & .9479$\pm$.0024 & .9525$\pm$.0086 & .9577$\pm$.0159 & .9528$\pm$.0137 & .9625$\pm$.0244 & .9610$\pm$.0220 & .9675$\pm$.0097 \\
	& Peer loss & .9632$\pm$.0196 & .9662$\pm$.0085 & .9602$\pm$.0088 & .9674$\pm$.0145 & .9626$\pm$.0120 & .9643$\pm$.0145 & .9637$\pm$.0004 & .9617$\pm$.0170 & .9691$\pm$.0016 \\
	& Jaccard & .9622$\pm$.0135 & .9606$\pm$.0157 & .9587$\pm$.0105 & .9647$\pm$.0084 & .9630$\pm$.0253 & .9640$\pm$.0278 & .9505$\pm$.0026 & .9508$\pm$.0063 & .9599$\pm$.0039 \\
	& GIB & .9527$\pm$.0122 & .9538$\pm$.0275 & .9531$\pm$.0174 & .9603$\pm$.0081 & .9620$\pm$.0115 & .9580$\pm$.0330 & .9598$\pm$.0031 & .9523$\pm$.0064 & .9559$\pm$.0091 \\
	& SupCon & .9478$\pm$.0042 & .9412$\pm$.0059 & .9342$\pm$.0039 & .9267$\pm$.0045 & .9368$\pm$.0028 & .9249$\pm$.0026 & .9375$\pm$.0034 & .9335$\pm$.0012 & .9317$\pm$.0021 \\
	& GRACE & .8859$\pm$.0115 & .8751$\pm$.0085 & .8609$\pm$.0212 & .8824$\pm$.0113 & .8805$\pm$.0261 & .8633$\pm$.0178 & .8386$\pm$.0130 & .8466$\pm$.0103 & .8347$\pm$.0180 \\
	& {RGIB-REP} & .9611$\pm$.0058 & .9578$\pm$.0035 & .9536$\pm$.0037 & .9682$\pm$.0049 & .9667$\pm$.0051 & .9584$\pm$.0074 & .9689$\pm$.0014 & .9664$\pm$.0027 & .9635$\pm$.0022 \\
	& {RGIB-SSL} & .9498$\pm$.0032 & .9443$\pm$.0047 & .9422$\pm$.0044 & .9531$\pm$.0071 & .9599$\pm$.0023 & .9551$\pm$.0019 & .9623$\pm$.0021 & .9603$\pm$.0087 & .9601$\pm$.0091 \\
	
	\midrule
	\multirow{12}{*}{L=6} 
	& Standard & .9555$\pm$.0065 & .9528$\pm$.0038 & .9461$\pm$.0054 & .9592$\pm$.0053 & .9600$\pm$.0036 & .9551$\pm$.0042 & .9574$\pm$.0192 & .9540$\pm$.0207 & .9583$\pm$.0023 \\
	& DropEdge & .9544$\pm$.0069 & .9411$\pm$.0200 & .9463$\pm$.0041 & .9566$\pm$.0070 & .9473$\pm$.0172 & .9519$\pm$.0052 & .9464$\pm$.0023 & .9402$\pm$.0084 & .9396$\pm$.0025 \\
	& NeuralSparse & .9563$\pm$.0060 & .9515$\pm$.0036 & .9457$\pm$.0054 & .9591$\pm$.0046 & .9460$\pm$.0052 & .9415$\pm$.0061 & .9371$\pm$.0025 & .9344$\pm$.0017 & .9319$\pm$.0033 \\
	& PTDNet & .9565$\pm$.0060 & .9524$\pm$.0050 & .9463$\pm$.0056 & .9593$\pm$.0045 & .9584$\pm$.0044 & .9492$\pm$.0038 & .9384$\pm$.0023 & .9342$\pm$.0018 & .9236$\pm$.0018 \\
	& Co-teaching & .9423$\pm$.0071 & .9396$\pm$.0126 & .9251$\pm$.0137 & .9382$\pm$.0063 & .9433$\pm$.0054 & .9388$\pm$.0088 & .9344$\pm$.0232 & .9496$\pm$.0204 & .9374$\pm$.0083 \\
	& Peer loss & .9473$\pm$.0108 & .9371$\pm$.0040 & .9333$\pm$.0084 & .9339$\pm$.0053 & .9312$\pm$.0058 & .9331$\pm$.0066 & .9396$\pm$.0211 & .9375$\pm$.0195 & .9335$\pm$.0035 \\
	& Jaccard & .9335$\pm$.0058 & .9305$\pm$.0057 & .9225$\pm$.0146 & .9309$\pm$.0059 & .9386$\pm$.0084 & .9433$\pm$.0147 & .9348$\pm$.0200 & .9210$\pm$.0285 & .9273$\pm$.0029 \\
	& GIB & .9437$\pm$.0258 & .9323$\pm$.0155 & .9204$\pm$.0182 & .9492$\pm$.0239 & .9406$\pm$.0137 & .9322$\pm$.0335 & .9407$\pm$.0269 & .9364$\pm$.0274 & .9394$\pm$.0079 \\
	& SupCon & .9392$\pm$.0049 & .9330$\pm$.0098 & .9221$\pm$.0138 & .9266$\pm$.0024 & .9313$\pm$.0102 & .9309$\pm$.0052 & .9264$\pm$.0021 & .9202$\pm$.0084 & .9196$\pm$.0021 \\
	& GRACE & .8418$\pm$.0983 & .8470$\pm$.0823 & .8732$\pm$.0151 & .8747$\pm$.0151 & .8126$\pm$.1348 & .8716$\pm$.0148 & .8385$\pm$.0097 & .8370$\pm$.0295 & .8487$\pm$.0121 \\
	& {RGIB-REP} & .9558$\pm$.0047 & .9474$\pm$.0066 & .9455$\pm$.0052 & .9583$\pm$.0044 & .9566$\pm$.0035 & .9447$\pm$.0030 & .9662$\pm$.0057 & .9646$\pm$.0021 & .9634$\pm$.0030 \\
	& {RGIB-SSL} & .9437$\pm$.0026 & .9391$\pm$.0036 & .9366$\pm$.0042 & .9441$\pm$.0064 & .9549$\pm$.0012 & .9469$\pm$.0012 & .9678$\pm$.0031 & .9613$\pm$.0076 & .9601$\pm$.0041 \\
	
	\bottomrule[1.5pt]
\end{tabular}
